Fragile superconductivity in a Dirac metal

Studying superconductivity in Dirac semimetals is an important step in understanding quantum matter with topologically non-trivial order parameters. We report on the properties of the superconducting phase in single crystals of the Dirac material LaCuSb2 prepared by the self-flux method. We find that chemical and hydrostatic pressure drastically suppress the superconducting transition. Furthermore, due to large Fermi surface anisotropy, magnetization and muon spin relaxation measurements reveal Type-II superconductivity for applied magnetic fields along the $a$-axis, and Type-I superconductivity for fields along the $c$-axis. Specific heat confirms the bulk nature of the transition, and its deviation from single-gap $s$-wave BCS theory suggests multigap superconductivity. Our tight-binding model points to an anisotropic gap function arising from the spin-orbital texture near the Dirac nodes, providing an explanation for the appearance of an anomaly in specific heat well below $T_c$. Given the existence of superconductivity in a material harboring Dirac fermions, LaCuSb2 proves an interesting material candidate in the search for topological superconductivity.

==> LaCuSb2 <==
SyncTeX Version:1
Input:1:C:/Users/cportiz/Downloads/nature-template/nature-template/nature-template.tex
Input:2:C:\Users\cportiz\Downloads\nature-template\nature-template\nature.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\base\article.cls
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\base\size12.clo
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\times.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\preprint\fullpage.sty
Input:7:C:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:8:C:\Users\cportiz\Downloads\nature-template\nature-template\preamble.tex
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\lineno\lineno.sty
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\setspace\setspace.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\latex\float\float.sty
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\placeins\placeins.sty
Input:20:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\graphics.cfg
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\pdftex-def\pdftex.def
Input:26:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:27:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\latex\adjustbox\adjustbox.sty
Input:29:C:\Program Files\MiKTeX 2.9\tex\latex\xkeyval\xkeyval.sty
Input:30:C:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkeyval.tex
Input:31:C:\Program Files\MiKTeX 2.9\tex\latex\adjustbox\adjcalc.sty
Input:32:C:\Program Files\MiKTeX 2.9\tex\latex\adjustbox\trimclip.sty
Input:33:C:\Program Files\MiKTeX 2.9\tex\latex\collectbox\collectbox.sty
Input:34:C:\Program Files\MiKTeX 2.9\tex\latex\adjustbox\tc-pdftex.def
Input:35:C:\Program Files\MiKTeX 2.9\tex\latex\ifoddpage\ifoddpage.sty
Input:36:C:\Program Files\MiKTeX 2.9\tex\latex\ltxmisc\varwidth.sty
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\endfloat\endfloat.sty
Input:38:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:39:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:40:C:\Program Files\MiKTeX 2.9\tex\latex\natbib\natbib.sty
Input:41:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:42:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:43:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:44:C:\Program Files\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:45:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:46:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:47:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:48:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:49:C:\Program Files\MiKTeX 2.9\tex\latex\url\url.sty
Input:50:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:51:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:52:C:\Program Files\MiKTeX 2.9\tex\latex\tools\verbatim.sty
Input:53:C:\Users\cportiz\Downloads\nature-template\nature-template\preamble_optional.tex
Input:54:C:\Program Files\MiKTeX 2.9\tex\latex\ulem\ulem.sty
Input:55:C:\Program Files\MiKTeX 2.9\tex\latex\rotating\rotating.sty
Input:56:C:\Program Files\MiKTeX 2.9\tex\latex\soul\soul.sty
Input:57:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:58:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\color.cfg
Input:59:C:\Program Files\MiKTeX 2.9\tex\latex\todonotes\todonotes.sty
Input:60:C:\Program Files\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:61:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\color.cfg
Input:62:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\frontendlayer\tikz.sty
Input:63:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgf.sty
Input:64:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgfrcs.sty
Input:65:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common.tex
Input:66:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-latex.def
Input:67:C:\Program Files\MiKTeX 2.9\tex\latex\ms\everyshi.sty
Input:68:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:69:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgfcore.sty
Input:70:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\systemlayer\pgfsys.sty
Input:71:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:72:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:73:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:74:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgf.cfg
Input:75:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:76:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:77:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:78:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:79:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:80:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:81:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:82:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathutil.code.tex
Input:83:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathparser.code.tex
Input:84:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:85:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:86:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:87:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:88:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:89:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:90:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:91:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:92:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:93:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:94:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:95:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:96:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:97:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:98:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:99:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:100:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:101:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:102:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:103:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:104:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:105:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:106:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:107:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:108:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:109:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:110:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:111:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:112:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:113:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgffor.sty
Input:114:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgfkeys.sty
Input:115:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:116:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgffor.code.tex
Input:117:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:118:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:119:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:120:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:121:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarypositioning.code.tex
Input:122:C:\Program Files\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:123:C:\Users\cportiz\Downloads\nature-template\nature-template\nature-template.aux
Input:124:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:125:C:\Program Files\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:126:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:127:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:128:C:\Users\cportiz\Downloads\nature-template\nature-template\nature-template.out
Input:129:C:\Users\cportiz\Downloads\nature-template\nature-template\nature-template.out
Input:130:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1phv.fd
Input:131:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:132:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:133:C:\Users\cportiz\Downloads\nature-template\nature-template\abstract.tex
Input:134:C:\Users\cportiz\Downloads\nature-template\nature-template\body.tex
Input:135:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1pcr.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!10452
{1
[134,9:4736286,47362867:30785865,42626581,0
h134,9:4736286,4736286:0,0,0
[134,9:4736286,4736286:0,0,0
(134,9:4736286,4670505:0,0,0
k134,9:4736286,4670505:65781
)
]
[134,9:4736286,47362867:30785865,42626581,0
h134,9:4736286,4736286:0,0,0
[134,9:4736286,47362867:30785865,42626581,0
[134,9:4736286,4736286:30785865,0,0
(134,9:4736286,4736286:30785865,0,0
h134,9:4736286,4736286:30785865,0,0
)
]
[134,9:4736286,45396787:30785865,40660501,0
(1,26:4736286,5562415:30785865,826129,245735
x1,26:7064592,5562415
g1,26:7379405,5562415
x1,26:11091592,5562415
g1,26:11406405,5562415
x1,26:12727980,5562415
g1,26:13042793,5562415
x1,26:19022116,5562415
g1,26:19336929,5562415
x1,26:21350437,5562415
g1,26:21665250,5562415
x1,26:23616467,5562415
g1,26:23931280,5562415
x1,26:28210788,5562415
g1,26:28525601,5562415
x1,26:29910572,5562415
x1,26:31969395,5562415
k1,26:35522151,5562415:3552756
g1,26:35522151,5562415
)
(1,26:4736286,5562415:0,0,245735
(1,26:4736286,5562415:0,277017,0
k1,26:3862301,5562415:-873985
x1,26:4080926,5562415
g1,26:4736286,5562415
)
)
h1,26:4736286,5562415:0,0,245735
(1,26:4736286,7921546:30785865,623265,110880
x1,26:7313405,7921546
$1,26:7313405,7921546
(1,26:7313405,7636156:589832,337875,0
x1,26:7870469,7636156
)
$1,26:7903237,7921546
x1,26:8099845,7921546
g1,26:8296453,7921546
x1,26:10830315,7921546
$1,26:10830315,7921546
(1,26:10830315,7636156:1023104,337875,101945
x1,26:11820651,7636156
)
$1,26:11853419,7921546
x1,26:12050027,7921546
g1,26:12246635,7921546
x1,26:14780497,7921546
$1,26:14780497,7921546
(1,26:14780497,7636156:311300,337875,0
x1,26:15059029,7636156
)
$1,26:15091797,7921546
g1,26:15288405,7921546
x1,26:16424008,7921546
g1,26:16620616,7921546
x1,26:19197735,7921546
$1,26:19197735,7921546
(1,26:19197735,7636156:744572,337875,54616
x1,26:19909539,7636156
)
$1,26:19942307,7921546
k1,26:35522151,7921546:15579844
g1,26:35522151,7921546
)
(1,26:4736286,7921546:0,0,110880
(1,26:4736286,7921546:0,277017,0
k1,26:3862301,7921546:-873985
x1,26:4080926,7921546
g1,26:4736286,7921546
)
)
h1,26:4736286,7921546:0,0,110880
(1,29:4736286,10870501:30785865,623265,170256
(1,28:4736286,10870501:311300,623265,0
g1,28:4736286,10870501
g1,28:4736286,10870501
g1,28:4736286,10870501
(1,28:4736286,10870501:311300,623265,0
g1,28:4736286,10870501
$1,28:4736286,10870501
(1,28:4736286,10585111:311300,337875,0
x1,28:5014818,10585111
)
$1,28:5047586,10870501
)
g1,28:5047586,10870501
)
x1,28:8760287,10870501
g1,28:8956895,10870501
x1,28:9611990,10870501
g1,28:9808598,10870501
x1,28:11250115,10870501
g1,28:11446723,10870501
x1,28:12582326,10870501
g1,28:12778934,10870501
x1,28:14417059,10870501
g1,28:14613667,10870501
x1,28:15793304,10870501
x1,28:16166859,10870501
x1,28:17902490,10870501
g1,28:18099098,10870501
x1,28:18754193,10870501
g1,28:18950801,10870501
x1,28:19518602,10870501
x1,28:22023365,10870501
k1,29:35522151,10870501:13498786
g1,29:35522151,10870501
)
(1,29:4736286,10870501:0,0,170256
(1,29:4736286,10870501:0,277017,6484
k1,29:3862301,10870501:-873985
x1,29:4080926,10870501
g1,29:4736286,10870501
)
)
h1,29:4736286,10870501:0,0,170256
(1,30:4736286,12443200:30785865,623265,170256
(1,29:4736286,12443200:311300,623265,0
g1,29:4736286,12443200
g1,29:4736286,12443200
g1,29:4736286,12443200
(1,29:4736286,12443200:311300,623265,0
g1,29:4736286,12443200
$1,29:4736286,12443200
(1,29:4736286,12157810:311300,337875,0
x1,29:5014818,12157810
)
$1,29:5047586,12443200
)
g1,29:5047586,12443200
)
x1,29:8760287,12443200
g1,29:8956895,12443200
x1,29:9611990,12443200
g1,29:9808598,12443200
x1,29:11250115,12443200
g1,29:11446723,12443200
x1,29:12582326,12443200
g1,29:12778934,12443200
x1,29:14417059,12443200
g1,29:14613667,12443200
x1,29:15181468,12443200
x1,29:17686231,12443200
g1,29:17882839,12443200
x1,29:19062476,12443200
x1,29:19436031,12443200
x1,29:21171662,12443200
k1,30:35522151,12443200:14350489
g1,30:35522151,12443200
)
(1,30:4736286,12443200:0,0,170256
(1,30:4736286,12443200:0,277017,0
k1,30:3862301,12443200:-873985
x1,30:4080926,12443200
g1,30:4736286,12443200
)
)
h1,30:4736286,12443200:0,0,170256
(1,31:4736286,14015899:30785865,536337,170256
(1,30:4736286,14015899:0,0,0
g1,30:4736286,14015899
g1,30:4736286,14015899
g1,30:4736286,14015899
(1,30:4736286,14015899:0,0,0
g1,30:4736286,14015899
)
g1,30:4736286,14015899
)
$1,30:4736286,14015899
(1,30:4736286,13730509:311300,243940,0
x1,30:5014818,13730509
)
$1,30:5047586,14015899
x1,30:7581448,14015899
g1,30:7778056,14015899
x1,30:10005994,14015899
x1,30:11344492,14015899
g1,30:11541100,14015899
x1,30:13856330,14015899
g1,30:14052938,14015899
x1,30:14664774,14015899
g1,30:14861382,14015899
x1,30:15997752,14015899
g1,30:16194360,14015899
x1,30:16762161,14015899
x1,30:17802609,14015899
k1,31:35522151,14015899:17719542
g1,31:35522151,14015899
)
(1,31:4736286,14015899:0,0,170256
(1,31:4736286,14015899:0,269743,6484
k1,31:3862301,14015899:-873985
x1,31:4080926,14015899
g1,31:4736286,14015899
)
)
h1,31:4736286,14015899:0,0,170256
(1,32:4736286,15588598:30785865,602150,170256
(1,31:4736286,15588598:0,0,0
g1,31:4736286,15588598
g1,31:4736286,15588598
g1,31:4736286,15588598
(1,31:4736286,15588598:0,0,0
g1,31:4736286,15588598
)
g1,31:4736286,15588598
)
$1,31:4736286,15588598
(1,31:4736286,15303208:466040,316760,54616
x1,31:5169558,15303208
)
$1,31:5202326,15588598
x1,31:5682835,15588598
x1,31:6013141,15588598
g1,31:6209749,15588598
x1,31:8175818,15588598
g1,31:8372426,15588598
x1,31:12171646,15588598
g1,31:12368254,15588598
x1,31:14465652,15588598
g1,31:14662260,15588598
x1,31:15404647,15588598
g1,31:15601255,15588598
x1,31:18920743,15588598
g1,31:19164535,15588598
x1,31:21941400,15588598
x1,31:26843983,15588598
k1,32:35522151,15588598:8678168
g1,32:35522151,15588598
)
(1,32:4736286,15588598:0,0,170256
(1,32:4736286,15588598:0,277017,6484
k1,32:3862301,15588598:-873985
x1,32:4080926,15588598
g1,32:4736286,15588598
)
)
h1,32:4736286,15588598:0,0,170256
(133,4:4736286,18144337:30785865,541848,160032
h133,3:4736286,18144337:0,0,0
x133,3:6745604,18144337
x133,3:7080624,18144337
k133,3:7273615,18144337:192991
x133,3:8409209,18144337
x133,3:9675344,18144337
k133,3:9868336,18144337:192992
x133,3:10654758,18144337
x133,3:11703845,18144337
k133,3:11896836,18144337:192991
x133,3:13382387,18144337
k133,3:13575378,18144337:192991
x133,3:13968594,18144337
k133,3:14161586,18144337:192992
x133,3:15691172,18144337
k133,3:15884163,18144337:192991
x133,3:16233334,18144337
x133,3:16830233,18144337
x133,3:17179404,18144337
x133,3:17528575,18144337
x133,3:19436439,18144337
k133,3:19629430,18144337:192991
x133,3:21508984,18144337
k133,3:21701976,18144337:192992
x133,3:23274830,18144337
x133,3:25678151,18144337
k133,3:25871142,18144337:192991
x133,3:27225367,18144337
k133,3:27418359,18144337:192992
x133,3:27942893,18144337
k133,3:28135884,18144337:192991
x133,3:28529100,18144337
x133,3:28878271,18144337
x133,3:31143178,18144337
k133,3:31336169,18144337:192991
x133,3:32384470,18144337
k133,3:32577462,18144337:192992
x133,3:34193566,18144337
k133,3:34386557,18144337:192991
x133,3:35260272,18144337
x133,3:35522151,18144337
k133,4:35522151,18144337:0
)
(133,4:4736286,18144337:0,0,160032
(133,4:4736286,18144337:0,269743,0
k133,4:3862301,18144337:-873985
x133,4:4080926,18144337
g133,4:4736286,18144337
)
)
(133,4:4736286,19717036:30785865,541848,160032
x133,4:5566753,19717036
x133,4:7270149,19717036
k133,3:7453947,19717036:183798
x133,3:8938712,19717036
k133,3:9122509,19717036:183797
x133,3:9777604,19717036
k133,3:9961402,19717036:183798
x133,3:10965668,19717036
k133,3:11149465,19717036:183797
x133,3:11542681,19717036
x133,3:12702658,19717036
k133,3:12886456,19717036:183798
x133,3:13716923,19717036
x133,3:14852516,19717036
k133,3:15036314,19717036:183798
x133,3:16434574,19717036
k133,3:16618371,19717036:183797
x133,3:17666672,19717036
k133,3:17850470,19717036:183798
x133,3:18636892,19717036
x133,3:18855512,19717036
x133,3:20362300,19717036
k133,3:20601822,19717036:239522
x133,3:21169615,19717036
k133,3:21353412,19717036:183797
x133,3:22489793,19717036
k133,3:22673591,19717036:183798
x133,3:23328686,19717036
k133,3:23512483,19717036:183797
x133,3:24298905,19717036
k133,3:24482703,19717036:183798
x133,3:25880174,19717036
x133,3:26928475,19717036
k133,3:27112273,19717036:183798
x133,3:28597824,19717036
k133,3:28781621,19717036:183797
x133,3:29130792,19717036
x133,3:30296279,19717036
x133,3:31300535,19717036
k133,3:31484333,19717036:183798
x133,3:32140204,19717036
k133,3:32324001,19717036:183797
x133,3:34114689,19717036
k133,3:34298487,19717036:183798
x133,3:35260272,19717036
x133,3:35522151,19717036
k133,4:35522151,19717036:0
)
(133,4:4736286,19717036:0,0,160032
(133,4:4736286,19717036:0,277017,6484
k133,4:3862301,19717036:-873985
x133,4:4080926,19717036
g133,4:4736286,19717036
)
)
(133,4:4736286,21289735:30785865,541848,160032
x133,4:5304077,21289735
x133,4:7270904,21289735
k133,3:7429627,21289735:158723
x133,3:8085498,21289735
k133,3:8244221,21289735:158723
x133,3:10189046,21289735
k133,3:10355346,21289735:166300
x133,3:11010441,21289735
k133,3:11169164,21289735:158723
x133,3:13266552,21289735
k133,3:13425275,21289735:158723
x133,3:15348088,21289735
k133,3:15506812,21289735:158724
x133,3:16686460,21289735
k133,3:16845183,21289735:158723
x133,3:17412984,21289735
x133,3:19087281,21289735
k133,3:19253581,21289735:166300
x133,3:19690832,21289735
x133,3:20374237,21289735
k133,3:20532960,21289735:158723
x133,3:21231302,21289735
x133,3:23503275,21289735
k133,3:23661998,21289735:158723
x133,3:24492465,21289735
k133,3:24651188,21289735:158723
x133,3:26048670,21289735
x133,3:26383690,21289735
k133,3:26542413,21289735:158723
x133,3:28072010,21289735
k133,3:28230733,21289735:158723
x133,3:29410381,21289735
k133,3:29569104,21289735:158723
x133,3:30136905,21289735
x133,3:31811202,21289735
k133,3:32042366,21289735:231164
x133,3:33528695,21289735
k133,3:33687418,21289735:158723
x133,3:35260272,21289735
x133,3:35522151,21289735
k133,4:35522151,21289735:0
)
(133,4:4736286,21289735:0,0,160032
(133,4:4736286,21289735:0,277017,6484
k133,4:3862301,21289735:-873985
x133,4:4080926,21289735
g133,4:4736286,21289735
)
)
(133,4:4736286,22862434:30785865,541848,160032
x133,4:6746391,22862434
k133,3:6996132,22862434:249741
x133,3:8874105,22862434
k133,3:9123845,22862434:249740
x133,3:10609396,22862434
k133,3:10859137,22862434:249741
x133,3:11252353,22862434
k133,3:11502094,22862434:249741
x133,3:12157189,22862434
x133,3:12550405,22862434
k133,3:12800145,22862434:249740
x133,3:13892481,22862434
x133,3:15639124,22862434
k133,3:15888865,22862434:249741
x133,3:16719332,22862434
x133,3:17593037,22862434
k133,3:17842778,22862434:249741
x133,3:18498649,22862434
x133,3:19109699,22862434
x133,3:19488764,22862434
x133,3:20712437,22862434
x133,3:22023403,22862434
k133,3:22273144,22862434:249741
x133,3:22928239,22862434
k133,3:23177979,22862434:249740
x133,3:24226280,22862434
k133,3:24476021,22862434:249741
x133,3:26180193,22862434
k133,3:26456500,22862434:276307
x133,3:26718379,22862434
x133,3:27310554,22862434
x133,3:27922390,22862434
x133,3:29268750,22862434
k133,3:29518491,22862434:249741
x133,3:30348958,22862434
k133,3:30598698,22862434:249740
x133,3:30991914,22862434
k133,3:31241655,22862434:249741
x133,3:32683172,22862434
x133,3:35522151,22862434
k133,3:35522151,22862434:0
)
(133,4:4736286,22862434:0,0,160032
(133,4:4736286,22862434:0,277017,6484
k133,4:3643676,22862434:-1092610
x133,4:4080926,22862434
g133,4:4736286,22862434
)
)
(133,4:4736286,24435133:30785865,541848,160032
x133,4:6308345,24435133
x133,4:8011741,24435133
k133,3:8210018,24435133:198277
x133,3:8865113,24435133
k133,3:9063389,24435133:198276
x133,3:10111690,24435133
k133,3:10309967,24435133:198277
x133,3:12014149,24435133
k133,3:12212426,24435133:198277
x133,3:13392064,24435133
x133,3:14397106,24435133
x133,3:16058021,24435133
k133,3:16256298,24435133:198277
x133,3:17828357,24435133
x133,3:18877444,24435133
k133,3:19075720,24435133:198276
x133,3:20647777,24435133
x133,3:20982797,24435133
k133,3:21181074,24435133:198277
x133,3:22098046,24435133
k133,3:22296323,24435133:198277
x133,3:23432704,24435133
x133,3:24254521,24435133
k133,3:24452798,24435133:198277
x133,3:25195185,24435133
k133,3:25393461,24435133:198276
x133,3:26835754,24435133
x133,3:27221107,24435133
x133,3:27606460,24435133
x133,3:28873381,24435133
k133,3:29071658,24435133:198277
x133,3:31605511,24435133
k133,3:31804622,24435133:199111
x133,3:33072340,24435133
k133,3:33270617,24435133:198277
x133,3:33707868,24435133
x133,3:35368791,24435133
x133,3:35522151,24435133
k133,3:35522151,24435133:0
)
(133,4:4736286,24435133:0,0,160032
(133,4:4736286,24435133:0,277017,0
k133,4:3643676,24435133:-1092610
x133,4:4080926,24435133
g133,4:4736286,24435133
)
)
(133,4:4736286,26007832:30785865,541848,160032
x133,4:5391381,26007832
x133,4:5784597,26007832
k133,3:6082165,26007832:297568
x133,3:7174501,26007832
x133,3:9227058,26007832
k133,3:9524627,26007832:297569
x133,3:11971974,26007832
k133,3:12269542,26007832:297568
x133,3:13317843,26007832
k133,3:13615411,26007832:297568
x133,3:15319593,26007832
k133,3:15617162,26007832:297569
x133,3:16928915,26007832
x133,3:18283916,26007832
k133,3:18581484,26007832:297568
x133,3:19892450,26007832
k133,3:20190018,26007832:297568
x133,3:21369656,26007832
x133,3:22679834,26007832
k133,3:22977403,26007832:297569
x133,3:24157041,26007832
x133,3:25423186,26007832
k133,3:25720754,26007832:297568
x133,3:26419884,26007832
k133,3:26717452,26007832:297568
x133,3:27197951,26007832
k133,3:27495520,26007832:297569
x133,3:28020054,26007832
k133,3:28317622,26007832:297568
x133,3:29976971,26007832
k133,3:30274539,26007832:297568
x133,3:31105006,26007832
x133,3:31664944,26007832
k133,3:31962513,26007832:297569
x133,3:33010814,26007832
k133,3:33308382,26007832:297568
x133,3:33657553,26007832
x133,3:33992573,26007832
x133,3:35522151,26007832
k133,3:35522151,26007832:0
)
(133,4:4736286,26007832:0,0,160032
(133,4:4736286,26007832:0,277017,0
k133,4:3643676,26007832:-1092610
x133,4:4080926,26007832
g133,4:4736286,26007832
)
)
(133,4:4736286,27580531:30785865,541848,160032
x133,4:5522708,27580531
x133,4:7969257,27580531
k133,3:8251461,27580531:282204
x133,3:8907332,27580531
k133,3:9189536,27580531:282204
x133,3:10237837,27580531
k133,3:10520041,27580531:282204
x133,3:11350508,27580531
x133,3:12486101,27580531
k133,3:12768305,27580531:282204
x133,3:13598772,27580531
x133,3:13972327,27580531
x133,3:14313635,27580531
k133,3:14595839,27580531:282204
x133,3:15644150,27580531
x133,3:16029503,27580531
x133,3:16808062,27580531
k133,3:17090266,27580531:282204
x133,3:18138567,27580531
k133,3:18420771,27580531:282204
x133,3:19863064,27580531
k133,3:20145268,27580531:282204
x133,3:20407147,27580531
x133,3:20780702,27580531
x133,3:23379834,27580531
k133,3:23880414,27580531:500580
x133,3:25977015,27580531
k133,3:26259219,27580531:282204
x133,3:26608390,27580531
x133,3:26943410,27580531
x133,3:27903631,27580531
k133,3:28185835,27580531:282204
x133,3:28840930,27580531
k133,3:29123134,27580531:282204
x133,3:29953601,27580531
x133,3:31001902,27580531
x133,3:31598801,27580531
x133,3:31875617,27580531
k133,3:32157821,27580531:282204
x133,3:32988288,27580531
x133,3:33818755,27580531
x133,3:35522151,27580531
k133,3:35522151,27580531:0
)
(133,4:4736286,27580531:0,0,160032
(133,4:4736286,27580531:0,277017,6484
k133,4:3643676,27580531:-1092610
x133,4:4080926,27580531
g133,4:4736286,27580531
)
)
(133,4:4736286,29153230:30785865,646622,160032
x133,4:5478673,29153230
x133,4:6526984,29153230
x133,4:7532026,29153230
g133,3:7728634,29153230
x133,3:8383729,29153230
g133,3:8580337,29153230
x133,3:9584593,29153230
g133,3:9781201,29153230
x133,3:10611668,29153230
x133,3:11171606,29153230
g133,3:11368214,29153230
x133,3:12416515,29153230
g133,3:12613123,29153230
x133,3:14011383,29153230
x133,3:15802081,29153230
g133,3:15998689,29153230
x133,3:17571543,29153230
x133,3:19581648,29153230
g133,3:19778256,29153230
x133,3:20040135,29153230
x133,3:20762861,29153230
g133,3:20959469,29153230
x133,3:21352685,29153230
g133,3:21549293,29153230
x133,3:22684887,29153230
x133,3:23645108,29153230
g133,3:23841716,29153230
x133,3:26071219,29153230
g133,3:26267827,29153230
x133,3:27054249,29153230
g133,3:27250857,29153230
x133,3:28430495,29153230
x133,3:31182182,29153230
$133,3:31247718,29153230
(133,3:31247718,28867840:294912,361232,0
(133,3:31247718,28867840:262144,361232,0
x133,3:31509862,28867840
)
)
$133,3:31542630,29153230
x133,3:31739238,29153230
k133,4:35522151,29153230:3782913
g133,4:35522151,29153230
)
(133,4:4736286,29153230:0,0,160032
(133,4:4736286,29153230:0,277017,0
k133,4:3643676,29153230:-1092610
x133,4:4080926,29153230
g133,4:4736286,29153230
)
)
h133,4:4736286,29153230:0,0,160032
(134,7:4736286,31512361:30785865,536337,170256
h134,6:4736286,31512361:1847148,0,0
x134,6:9247824,31512361
k134,6:9485583,31512361:237759
x134,6:13199072,31512361
k134,6:13436831,31512361:237759
x134,6:14223263,31512361
k134,6:14461022,31512361:237759
x134,6:15247454,31512361
x134,6:15795594,31512361
k134,6:16033354,31512361:237760
x134,6:16645190,31512361
k134,6:16882949,31512361:237759
x134,6:18979550,31512361
k134,6:19217309,31512361:237759
x134,6:19566480,31512361
k134,6:19804239,31512361:237759
x134,6:21769512,31512361
k134,6:22007271,31512361:237759
x134,6:23623352,31512361
k134,6:23861111,31512361:237759
x134,6:24516206,31512361
k134,6:24753965,31512361:237759
x134,6:26719217,31512361
k134,6:26956976,31512361:237759
x134,6:27481510,31512361
k134,6:27719270,31512361:237760
x134,6:28331106,31512361
x134,6:28704661,31512361
x134,6:29435259,31512361
k134,6:29673018,31512361:237759
x134,6:30284854,31512361
k134,6:30522613,31512361:237759
x134,6:31964119,31512361
k134,6:32201878,31512361:237759
x134,6:35522151,31512361
k134,6:35522151,31512361:0
)
(134,7:4736286,31512361:0,0,170256
(134,7:4736286,31512361:0,277017,6484
k134,7:3643676,31512361:-1092610
x134,7:4080926,31512361
g134,7:4736286,31512361
)
)
(134,7:4736286,33085060:30785865,642948,170256
x134,7:6483725,33085060
$134,6:6549261,33085060
(134,6:6549261,32799670:294912,357558,0
(134,6:6549261,32799670:262144,357558,0
x134,6:6811405,32799670
)
)
$134,6:6844173,33085060
x134,6:7040781,33085060
k134,6:7275954,33085060:235173
x134,6:7799712,33085060
k134,6:7970462,33085060:170750
x134,6:9542519,33085060
k134,6:9713270,33085060:170751
x134,6:10237804,33085060
k134,6:10408554,33085060:170750
x134,6:10757725,33085060
k134,6:10928475,33085060:170750
x134,6:14291220,33085060
x134,6:14672647,33085060
k134,6:14843398,33085060:170751
x134,6:17463764,33085060
k134,6:17634514,33085060:170750
x134,6:18770884,33085060
k134,6:18941635,33085060:170751
x134,6:21650060,33085060
k134,6:21820810,33085060:170750
x134,6:22956413,33085060
k134,6:23127163,33085060:170750
x134,6:24088170,33085060
k134,6:24258921,33085060:170751
x134,6:27579194,33085060
k134,6:27749944,33085060:170750
x134,6:29693991,33085060
k134,6:29869913,33085060:175922
x134,6:31049561,33085060
k134,6:31220312,33085060:170751
x134,6:33317710,33085060
k134,6:33488460,33085060:170750
x134,6:34974011,33085060
x134,6:35522151,33085060
k134,6:35522151,33085060:0
)
(134,7:4736286,33085060:0,0,170256
(134,7:4736286,33085060:0,277017,6484
k134,7:3643676,33085060:-1092610
x134,7:4080926,33085060
g134,7:4736286,33085060
)
)
(134,7:4736286,34657759:30785865,536337,170256
x134,7:5697293,34657759
k134,6:5852860,34657759:155567
x134,6:9173133,34657759
k134,6:9328701,34657759:155568
x134,6:11272748,34657759
k134,6:11502860,34657759:230112
x134,6:12289281,34657759
k134,6:12444848,34657759:155567
x134,6:13405855,34657759
k134,6:13561423,34657759:155568
x134,6:14959670,34657759
k134,6:15115237,34657759:155567
x134,6:15770332,34657759
k134,6:15925899,34657759:155567
x134,6:18655571,34657759
k134,6:18819347,34657759:163776
x134,6:19955717,34657759
k134,6:20111285,34657759:155568
x134,6:22819710,34657759
k134,6:22975277,34657759:155567
x134,6:24460828,34657759
x134,6:25751355,34657759
k134,6:25906922,34657759:155567
x134,6:26867929,34657759
k134,6:27023497,34657759:155568
x134,6:28967544,34657759
k134,6:29131320,34657759:163776
x134,6:29524536,34657759
x134,6:30120647,34657759
k134,6:30276214,34657759:155567
x134,6:31848271,34657759
k134,6:32003839,34657759:155568
x134,6:32964060,34657759
k134,6:33119627,34657759:155567
x134,6:35522151,34657759
k134,6:35522151,34657759:0
)
(134,7:4736286,34657759:0,0,170256
(134,7:4736286,34657759:0,277017,0
k134,7:3643676,34657759:-1092610
x134,7:4080926,34657759
g134,7:4736286,34657759
)
)
(134,7:4736286,36230458:30785865,536337,170256
x134,7:8493022,36230458
x134,6:8638519,36230458
k134,7:35522151,36230458:26883632
g134,7:35522151,36230458
)
(134,7:4736286,36230458:0,0,170256
(134,7:4736286,36230458:0,277017,6484
k134,7:3643676,36230458:-1092610
x134,7:4080926,36230458
g134,7:4736286,36230458
)
)
h134,7:4736286,36230458:0,0,170256
(134,9:4736286,38982805:30785865,642948,170256
h134,8:4736286,38982805:1847148,0,0
x134,8:7806330,38982805
k134,8:7995763,38982805:189433
x134,8:8738150,38982805
x134,8:9611855,38982805
k134,8:9801289,38982805:189434
x134,8:11155512,38982805
x134,8:11941944,38982805
x134,8:12466478,38982805
x134,8:13690150,38982805
k134,8:13879583,38982805:189433
x134,8:14534678,38982805
k134,8:14724112,38982805:189434
x134,8:15073283,38982805
k134,8:15262716,38982805:189433
x134,8:16179688,38982805
x134,8:17402574,38982805
k134,8:17592008,38982805:189434
x134,8:18640308,38982805
x134,8:19469978,38982805
k134,8:19659411,38982805:189433
x134,8:20183945,38982805
k134,8:20373378,38982805:189433
x134,8:21378430,38982805
x134,8:22951273,38982805
k134,8:23140707,38982805:189434
x134,8:23752543,38982805
$134,8:23818079,38982805
(134,8:23818079,38697415:294912,357558,7335
(134,8:23818079,38697415:262144,357558,7335
x134,8:24080223,38697415
)
)
$134,8:24112991,38982805
x134,8:24309599,38982805
k134,8:24550999,38982805:241400
x134,8:26255181,38982805
k134,8:26444615,38982805:189434
x134,8:27405622,38982805
k134,8:27595055,38982805:189433
x134,8:28250150,38982805
x134,8:29691656,38982805
x134,8:30915328,38982805
k134,8:31104762,38982805:189434
x134,8:32852201,38982805
$134,8:32917737,38982805
(134,8:32917737,38697415:294912,357558,0
(134,8:32917737,38697415:262144,357558,0
x134,8:33179881,38697415
)
)
$134,8:33212649,38982805
x134,8:33409257,38982805
k134,8:33600125,38982805:190868
x134,8:35260272,38982805
x134,8:35522151,38982805
k134,9:35522151,38982805:0
)
(134,9:4736286,38982805:0,0,170256
(134,9:4736286,38982805:0,277017,6484
k134,9:3643676,38982805:-1092610
x134,9:4080926,38982805
g134,9:4736286,38982805
)
)
(134,9:4736286,40555504:30785865,536337,170256
x134,9:5435405,40555504
x134,9:5828621,40555504
x134,9:6206112,40555504
x134,9:7735698,40555504
k134,8:7926219,40555504:190521
x134,8:10023617,40555504
k134,8:10214138,40555504:190521
x134,8:10956525,40555504
k134,8:11147046,40555504:190521
x134,8:13549580,40555504
x134,8:15689439,40555504
k134,8:15879960,40555504:190521
x134,8:17015563,40555504
k134,8:17206084,40555504:190521
x134,8:18473004,40555504
x134,8:19434011,40555504
k134,8:19624532,40555504:190521
x134,8:20236368,40555504
k134,8:20426889,40555504:190521
x134,8:21300614,40555504
x134,8:22830200,40555504
k134,8:23020722,40555504:190522
x134,8:26079108,40555504
k134,8:26269629,40555504:190521
x134,8:26924714,40555504
k134,8:27115235,40555504:190521
x134,8:27727071,40555504
k134,8:27917592,40555504:190521
x134,8:28878599,40555504
k134,8:29069120,40555504:190521
x134,8:30030137,40555504
x134,8:31340327,40555504
k134,8:31530848,40555504:190521
x134,8:32404573,40555504
x134,8:33934159,40555504
k134,8:34124680,40555504:190521
x134,8:35260272,40555504
x134,8:35522151,40555504
k134,9:35522151,40555504:0
)
(134,9:4736286,40555504:0,0,170256
(134,9:4736286,40555504:0,277017,6484
k134,9:3643676,40555504:-1092610
x134,9:4080926,40555504
g134,9:4736286,40555504
)
)
(134,9:4736286,42128203:30785865,536337,170256
x134,9:5566742,42128203
x134,9:7422711,42128203
k134,8:7658838,42128203:236127
x134,8:8794431,42128203
x134,8:10324017,42128203
k134,8:10497630,42128203:173613
x134,8:11589188,42128203
k134,8:11762801,42128203:173613
x134,8:13161069,42128203
k134,8:13334682,42128203:173613
x134,8:14077069,42128203
k134,8:14250682,42128203:173613
x134,8:15692199,42128203
k134,8:15865812,42128203:173613
x134,8:16477648,42128203
k134,8:16651261,42128203:173613
x134,8:17219062,42128203
x134,8:17918181,42128203
x134,8:19337665,42128203
k134,8:19573793,42128203:236128
x134,8:20884769,42128203
x134,8:21583888,42128203
x134,8:21977104,42128203
x134,8:22354595,42128203
x134,8:23884181,42128203
k134,8:24057794,42128203:173613
x134,8:26155192,42128203
k134,8:26328805,42128203:173613
x134,8:27071192,42128203
k134,8:27244805,42128203:173613
x134,8:27638021,42128203
x134,8:27899900,42128203
x134,8:28278965,42128203
x134,8:28624209,42128203
x134,8:30327603,42128203
k134,8:30501216,42128203:173613
x134,8:31113052,42128203
k134,8:31286665,42128203:173613
x134,8:32247672,42128203
k134,8:32421285,42128203:173613
x134,8:33076370,42128203
x134,8:35522151,42128203
k134,8:35522151,42128203:0
)
(134,9:4736286,42128203:0,0,170256
(134,9:4736286,42128203:0,277017,0
k134,9:3643676,42128203:-1092610
x134,9:4080926,42128203
g134,9:4736286,42128203
)
)
(134,9:4736286,43700902:30785865,536337,170256
x134,9:5173526,43700902
x134,9:6156545,43700902
k134,8:6409027,43700902:252482
x134,8:6976818,43700902
x134,8:7773473,43700902
k134,8:8025956,43700902:252483
x134,8:9598799,43700902
x134,8:10887753,43700902
k134,8:11140235,43700902:252482
x134,8:12013164,43700902
x134,8:12362335,43700902
x134,8:14567465,43700902
k134,8:14819948,43700902:252483
x134,8:16043631,43700902
x134,8:17004638,43700902
x134,8:18358861,43700902
x134,8:19581747,43700902
k134,8:19823054,43700902:241307
x134,8:20478149,43700902
x134,8:21133244,43700902
x134,8:22356130,43700902
x134,8:23579802,43700902
k134,8:23821110,43700902:241308
x134,8:25000737,43700902
k134,8:25242045,43700902:241308
x134,8:25984423,43700902
k134,8:26225730,43700902:241307
x134,8:26968117,43700902
x134,8:27808031,43700902
k134,8:28060514,43700902:252483
x134,8:28758856,43700902
x134,8:29938504,43700902
x134,8:30705264,43700902
x134,8:32190038,43700902
x134,8:34265403,43700902
k134,8:34517885,43700902:252482
x134,8:35260272,43700902
x134,8:35522151,43700902
k134,9:35522151,43700902:0
)
(134,9:4736286,43700902:0,0,170256
(134,9:4736286,43700902:0,277017,0
k134,9:3643676,43700902:-1092610
x134,9:4080926,43700902
g134,9:4736286,43700902
)
)
(134,9:4736286,45273601:30785865,536337,170256
x134,9:6003217,45273601
k134,8:6271323,45273601:268106
x134,8:7406926,45273601
x134,8:8106045,45273601
x134,8:8499261,45273601
x134,8:8876752,45273601
x134,8:10602946,45273601
k134,8:10888926,45273601:285980
x134,8:11631313,45273601
x134,8:12898244,45273601
k134,8:13166349,45273601:268105
x134,8:13778185,45273601
x134,8:14433280,45273601
x134,8:15656166,45273601
x134,8:16879838,45273601
k134,8:17147944,45273601:268106
x134,8:18545426,45273601
x134,8:19725053,45273601
x134,8:20730105,45273601
k134,8:20998211,45273601:268106
x134,8:22308389,45273601
k134,8:22576495,45273601:268106
x134,8:23318882,45273601
x134,8:24105314,45273601
x134,8:24629848,45273601
x134,8:25853520,45273601
k134,8:26121625,45273601:268105
x134,8:27563121,45273601
x134,8:29332572,45273601
k134,8:29618552,45273601:285980
x134,8:30972775,45273601
x134,8:31933782,45273601
x134,8:32938834,45273601
k134,8:33206940,45273601:268106
x134,8:33818776,45273601
x134,8:34386567,45273601
x134,8:35522151,45273601
k134,8:35522151,45273601:0
)
(134,9:4736286,45273601:0,0,170256
(134,9:4736286,45273601:0,277017,6484
k134,9:3643676,45273601:-1092610
x134,9:4080926,45273601
g134,9:4736286,45273601
)
)
]
(134,9:4736286,47362867:30785865,536337,0
(134,9:4736286,47362867:30785865,536337,0
k134,9:19932610,47362867:15196324
x134,9:20325826,47362867
k134,9:35522150,47362867:15196324
)
)
]
]
]
!27796
}1
!10
{2
[134,13:4736286,47362867:30785865,42626581,0
[134,13:4736286,4736286:0,0,0
(134,13:4736286,4670505:0,0,0
k134,13:4736286,4670505:65781
)
]
[134,13:4736286,47362867:30785865,42626581,0
h134,13:4736286,4736286:0,0,0
[134,13:4736286,47362867:30785865,42626581,0
[134,13:4736286,4736286:30785865,0,0
(134,13:4736286,4736286:30785865,0,0
h134,13:4736286,4736286:30785865,0,0
)
]
[134,13:4736286,45396787:30785865,40660501,0
(134,9:4736286,5522718:30785865,536337,170256
x134,9:5827844,5522718
x134,9:6395635,5522718
x134,9:7006685,5522718
x134,9:8230357,5522718
k134,8:8437662,5522718:207305
x134,8:9573265,5522718
k134,8:9780569,5522718:207304
x134,8:10522956,5522718
x134,8:11395885,5522718
x134,8:13274663,5522718
x134,8:14279715,5522718
k134,8:14487020,5522718:207305
x134,8:15229407,5522718
x134,8:16496338,5522718
k134,8:16703642,5522718:207304
x134,8:18341756,5522718
k134,8:18551735,5522718:209979
x134,8:19119526,5522718
x134,8:20583055,5522718
k134,8:20793034,5522718:209979
x134,8:21623501,5522718
x134,8:22627767,5522718
k134,8:22835071,5522718:207304
x134,8:23402862,5522718
x134,8:23784289,5522718
x134,8:25422414,5522718
x134,8:25716538,5522718
k134,8:25923843,5522718:207305
x134,8:27146739,5522718
k134,8:27354044,5522718:207305
x134,8:28359086,5522718
k134,8:28566390,5522718:207304
x134,8:29746017,5522718
k134,8:29953322,5522718:207305
x134,8:31088925,5522718
x134,8:32487174,5522718
k134,8:32694478,5522718:207304
x134,8:33655485,5522718
k134,8:33862790,5522718:207305
x134,8:34256006,5522718
x134,8:35522151,5522718
k134,8:35522151,5522718:0
)
(134,9:4736286,5522718:0,0,170256
(134,9:4736286,5522718:0,277017,0
k134,9:3643676,5522718:-1092610
x134,9:4080926,5522718
g134,9:4736286,5522718
)
)
(134,9:4736286,7095417:30785865,536337,170256
x134,9:5391381,7095417
k134,8:5678507,7095417:287126
x134,8:7382668,7095417
k134,8:7669794,7095417:287126
x134,8:8194328,7095417
k134,8:8481454,7095417:287126
h134,8:8481454,7095417:0,0,0
x134,8:11312608,7095417
x134,8:17643383,7095417
k134,8:18158729,7095417:515346
x134,8:19556988,7095417
k134,8:19844114,7095417:287126
x134,8:20849156,7095417
k134,8:21136282,7095417:287126
x134,8:21660816,7095417
k134,8:21947942,7095417:287126
x134,8:22297113,7095417
x134,8:22678540,7095417
x134,8:25081053,7095417
k134,8:25368179,7095417:287126
x134,8:26941024,7095417
k134,8:27228150,7095417:287126
x134,8:28363753,7095417
k134,8:28650879,7095417:287126
x134,8:29088119,7095417
k134,8:29375245,7095417:287126
x134,8:30816741,7095417
k134,8:31103867,7095417:287126
x134,8:32719969,7095417
k134,8:33007095,7095417:287126
x134,8:34318051,7095417
k134,8:34605177,7095417:287126
x134,8:35522151,7095417
k134,8:35522151,7095417:0
)
(134,9:4736286,7095417:0,0,170256
(134,9:4736286,7095417:0,277017,6484
k134,9:3643676,7095417:-1092610
x134,9:4080926,7095417
g134,9:4736286,7095417
)
)
(134,9:4736286,8668116:30785865,536337,170256
x134,9:5871889,8668116
x134,9:7051516,8668116
k134,8:7317137,8668116:265621
h134,8:7317137,8668116:0,0,0
x134,8:13176053,8668116
k134,8:13458927,8668116:282874
h134,8:13458927,8668116:0,0,0
x134,8:18845984,8668116
k134,8:19128858,8668116:282874
h134,8:19128858,8668116:0,0,0
x134,8:23100338,8668116
k134,8:23383212,8668116:282874
h134,8:23383212,8668116:0,0,0
x134,8:28770269,8668116
k134,8:29221100,8668116:450831
x134,8:30443996,8668116
k134,8:30709616,8668116:265620
x134,8:31496048,8668116
x134,8:33199444,8668116
k134,8:33465065,8668116:265621
x134,8:34120160,8668116
k134,8:34385781,8668116:265621
x134,8:35522151,8668116
k134,8:35522151,8668116:0
)
(134,9:4736286,8668116:0,0,170256
(134,9:4736286,8668116:0,277017,6484
k134,9:3643676,8668116:-1092610
x134,9:4080926,8668116
g134,9:4736286,8668116
)
)
(134,9:4736286,10240815:30785865,536337,170256
x134,9:5741328,10240815
k134,8:5943382,10240815:202054
x134,8:7472182,10240815
x134,8:8695068,10240815
k134,8:8897122,10240815:202054
x134,8:9421656,10240815
k134,8:9623710,10240815:202054
x134,8:10235546,10240815
k134,8:10437600,10240815:202054
x134,8:11005391,10240815
x134,8:11617227,10240815
x134,8:12165367,10240815
k134,8:12367422,10240815:202055
x134,8:12629301,10240815
x134,8:14106191,10240815
k134,8:14308245,10240815:202054
x134,8:15443848,10240815
k134,8:15645902,10240815:202054
x134,8:17262004,10240815
k134,8:17464058,10240815:202054
x134,8:18686944,10240815
x134,8:19211478,10240815
x134,8:20435150,10240815
k134,8:20637204,10240815:202054
x134,8:21249040,10240815
k134,8:21451094,10240815:202054
x134,8:23067196,10240815
k134,8:23269250,10240815:202054
x134,8:24274302,10240815
x134,8:25497188,10240815
k134,8:25699242,10240815:202054
x134,8:26878869,10240815
x134,8:28713581,10240815
k134,8:28915636,10240815:202055
x134,8:30313893,10240815
x134,8:31318945,10240815
k134,8:31520999,10240815:202054
x134,8:31870170,10240815
k134,8:32072224,10240815:202054
x134,8:32902680,10240815
k134,8:33104734,10240815:202054
x134,8:33759829,10240815
k134,8:33961883,10240815:202054
x134,8:34311054,10240815
x134,8:34692481,10240815
x134,8:35522151,10240815
k134,8:35522151,10240815:0
)
(134,9:4736286,10240815:0,0,170256
(134,9:4736286,10240815:0,277017,0
k134,9:3643676,10240815:-1092610
x134,9:4080926,10240815
g134,9:4736286,10240815
)
)
(134,9:4736286,11813514:30785865,536337,170256
x134,9:5304087,11813514
x134,8:6541143,11813514
k134,8:6777918,11813514:236775
x134,8:8000814,11813514
k134,8:8176370,11813514:175556
x134,8:8569586,11813514
x134,8:8951013,11813514
x134,8:9288395,11813514
x134,8:10336685,11813514
k134,8:10512241,11813514:175556
x134,8:11866445,11813514
x134,8:12215616,11813514
x134,8:12990259,11813514
k134,8:13165815,11813514:175556
x134,8:13820910,11813514
k134,8:13996466,11813514:175556
x134,8:15132836,11813514
k134,8:15308392,11813514:175556
x134,8:16488019,11813514
x134,8:18016817,11813514
k134,8:18192373,11813514:175556
x134,8:19459294,11813514
x134,8:22210980,11813514
k134,8:22386537,11813514:175557
x134,8:22911071,11813514
k134,8:23086627,11813514:175556
x134,8:23698463,11813514
k134,8:23874019,11813514:175556
x134,8:24441820,11813514
x134,8:25482268,11813514
k134,8:25657824,11813514:175556
x134,8:26444256,11813514
k134,8:26619812,11813514:175556
x134,8:27580819,11813514
k134,8:27756375,11813514:175556
x134,8:28368211,11813514
x134,8:28761427,11813514
x134,8:28980047,11813514
x134,8:29965438,11813514
x134,8:30926445,11813514
k134,8:31102001,11813514:175556
x134,8:32609565,11813514
k134,8:32789332,11813514:179767
x134,8:33357123,11813514
x134,8:33968959,11813514
x134,8:34517099,11813514
x134,8:35522151,11813514
k134,8:35522151,11813514:0
)
(134,9:4736286,11813514:0,0,170256
(134,9:4736286,11813514:0,277017,6484
k134,9:3643676,11813514:-1092610
x134,9:4080926,11813514
g134,9:4736286,11813514
)
)
(134,9:4736286,13386213:30785865,536337,170256
x134,9:5348122,13386213
x134,9:6201389,13386213
x134,9:7424275,13386213
k134,8:7614453,13386213:190178
x134,8:8750056,13386213
x134,8:9711063,13386213
k134,8:9901242,13386213:190179
x134,8:10513078,13386213
k134,8:10703256,13386213:190178
x134,8:11271057,13386213
x134,8:12311505,13386213
k134,8:12501684,13386213:190179
x134,8:13288116,13386213
k134,8:13478294,13386213:190178
x134,8:14090130,13386213
x134,8:14943397,13386213
x134,8:16166283,13386213
k134,8:16356462,13386213:190179
x134,8:17864026,13386213
k134,8:18055490,13386213:191464
x134,8:18797877,13386213
x134,8:19175368,13386213
x134,8:20180420,13386213
k134,8:20370599,13386213:190179
x134,8:21331606,13386213
k134,8:21521784,13386213:190178
x134,8:22701411,13386213
x134,8:23531867,13386213
k134,8:23722046,13386213:190179
x134,8:24333882,13386213
k134,8:24524060,13386213:190178
x134,8:26577402,13386213
k134,8:26767581,13386213:190179
x134,8:27772633,13386213
x134,8:29301433,13386213
k134,8:29491611,13386213:190178
x134,8:30495867,13386213
x134,8:31326323,13386213
x134,8:31471820,13386213
k134,8:31663285,13386213:191465
x134,8:32798888,13386213
k134,8:32989066,13386213:190178
x134,8:34037377,13386213
x134,8:35522151,13386213
k134,8:35522151,13386213:0
)
(134,9:4736286,13386213:0,0,170256
(134,9:4736286,13386213:0,277017,6484
k134,9:3643676,13386213:-1092610
x134,9:4080926,13386213
g134,9:4736286,13386213
)
)
(134,9:4736286,14958912:30785865,536337,170256
x134,9:5085457,14958912
g134,8:5282065,14958912
x134,8:6199815,14958912
x134,8:7160822,14958912
g134,8:7357430,14958912
x134,8:8799733,14958912
g134,8:8996341,14958912
x134,8:10001383,14958912
g134,8:10197991,14958912
x134,8:11114965,14958912
g134,8:11311573,14958912
x134,8:12272580,14958912
g134,8:12469188,14958912
x134,8:13561534,14958912
x134,8:14697904,14958912
x134,8:16205478,14958912
k134,9:35522150,14958912:19316672
g134,9:35522150,14958912
)
(134,9:4736286,14958912:0,0,170256
(134,9:4736286,14958912:0,277017,6484
k134,9:3643676,14958912:-1092610
x134,9:4080926,14958912
g134,9:4736286,14958912
)
)
h134,9:4736286,14958912:0,0,170256
(134,11:4736286,17711259:30785865,536337,170256
h134,10:4736286,17711259:1847148,0,0
x134,10:8505450,17711259
k134,10:8672184,17711259:166734
x134,10:9458616,17711259
k134,10:9625350,17711259:166734
x134,10:10586357,17711259
k134,10:10753092,17711259:166735
x134,10:12107315,17711259
x134,10:12893747,17711259
x134,10:13418281,17711259
x134,10:14641953,17711259
k134,10:14808687,17711259:166734
x134,10:15201903,17711259
x134,10:16468048,17711259
k134,10:16634782,17711259:166734
x134,10:17289877,17711259
k134,10:17456611,17711259:166734
x134,10:18460867,17711259
x134,10:20187061,17711259
k134,10:20359770,17711259:172709
x134,10:21539418,17711259
k134,10:21706153,17711259:166735
x134,10:22273954,17711259
x134,10:23664359,17711259
k134,10:23831093,17711259:166734
x134,10:24486178,17711259
x134,10:26146315,17711259
k134,10:26313049,17711259:166734
x134,10:27274056,17711259
k134,10:27440790,17711259:166734
x134,10:28271257,17711259
x134,10:29275523,17711259
k134,10:29442257,17711259:166734
x134,10:30010048,17711259
x134,10:30391475,17711259
x134,10:31832992,17711259
k134,10:31999727,17711259:166735
x134,10:33135330,17711259
k134,10:33302064,17711259:166734
x134,10:34263071,17711259
k134,10:34429805,17711259:166734
x134,10:35260272,17711259
x134,10:35522151,17711259
k134,11:35522151,17711259:0
)
(134,11:4736286,17711259:0,0,170256
(134,11:4736286,17711259:0,277017,6484
k134,11:3643676,17711259:-1092610
x134,11:4080926,17711259
g134,11:4736286,17711259
)
)
(134,11:4736286,19283958:30785865,536337,170256
x134,11:6046466,19283958
k134,10:6207089,19283958:160623
x134,10:6949476,19283958
x134,10:7326967,19283958
x134,10:7664349,19283958
k134,10:7824972,19283958:160623
x134,10:8436808,19283958
k134,10:8597430,19283958:160622
x134,10:9383862,19283958
k134,10:9544485,19283958:160623
x134,10:10112276,19283958
k134,10:10272899,19283958:160623
x134,10:11233906,19283958
k134,10:11394529,19283958:160623
x134,10:12530132,19283958
k134,10:12690755,19283958:160623
x134,10:13345850,19283958
k134,10:13506473,19283958:160623
x134,10:14467480,19283958
k134,10:14628102,19283958:160622
x134,10:15720448,19283958
x134,10:16856818,19283958
x134,10:18364392,19283958
k134,10:18596189,19283958:231797
x134,10:19819085,19283958
k134,10:19979708,19283958:160623
x134,10:20722095,19283958
x134,10:21944981,19283958
k134,10:22105604,19283958:160623
x134,10:23197950,19283958
x134,10:24334320,19283958
x134,10:25645286,19283958
k134,10:25805909,19283958:160623
x134,10:27553348,19283958
x134,10:29038889,19283958
k134,10:29199512,19283958:160623
x134,10:30159733,19283958
k134,10:30320355,19283958:160622
x134,10:31018697,19283958
x134,10:31630533,19283958
x134,10:32810160,19283958
k134,10:32970783,19283958:160623
x134,10:33975835,19283958
k134,10:34136458,19283958:160623
x134,10:34529674,19283958
x134,10:35522151,19283958
k134,10:35522151,19283958:0
)
(134,11:4736286,19283958:0,0,170256
(134,11:4736286,19283958:0,277017,6484
k134,11:3643676,19283958:-1092610
x134,11:4080926,19283958
g134,11:4736286,19283958
)
)
(134,11:4736286,20856657:30785865,536337,170256
x134,11:6264298,20856657
k134,10:6460010,20856657:195712
x134,10:7246442,20856657
k134,10:7442153,20856657:195711
x134,10:8578523,20856657
k134,10:8774235,20856657:195712
x134,10:9298769,20856657
x134,10:10543678,20856657
k134,10:10739569,20856657:195891
x134,10:11132785,20856657
x134,10:11728896,20856657
k134,10:11924608,20856657:195712
x134,10:12842358,20856657
x134,10:13454194,20856657
x134,10:13934693,20856657
x134,10:15463491,20856657
k134,10:15659202,20856657:195711
x134,10:16838829,20856657
k134,10:17034541,20856657:195712
x134,10:17559075,20856657
k134,10:17754787,20856657:195712
x134,10:19283595,20856657
k134,10:19479306,20856657:195711
x134,10:20614909,20856657
x134,10:21575916,20856657
k134,10:21771628,20856657:195712
x134,10:22514015,20856657
x134,10:22891506,20856657
x134,10:23228888,20856657
k134,10:23424599,20856657:195711
x134,10:24953418,20856657
x134,10:25346634,20856657
x134,10:26351686,20856657
x134,10:26733113,20856657
x134,10:27070495,20856657
k134,10:27266207,20856657:195712
x134,10:28227214,20856657
k134,10:28422926,20856657:195712
x134,10:29253393,20856657
x134,10:30563573,20856657
k134,10:30759284,20856657:195711
x134,10:31371120,20856657
k134,10:31566832,20856657:195712
x134,10:32527839,20856657
k134,10:32723551,20856657:195712
x134,10:34055762,20856657
k134,10:34299255,20856657:243493
x134,10:35522151,20856657
k134,10:35522151,20856657:0
)
(134,11:4736286,20856657:0,0,170256
(134,11:4736286,20856657:0,277017,6484
k134,11:3643676,20856657:-1092610
x134,11:4080926,20856657
g134,11:4736286,20856657
)
)
(134,11:4736286,22429356:30785865,642948,170256
x134,11:6483725,22429356
x134,11:7969266,22429356
k134,10:8202835,22429356:233569
x134,10:9119809,22429356
k134,10:9353379,22429356:233570
x134,10:10227084,22429356
x134,10:10969471,22429356
x134,10:11406711,22429356
x134,10:12193133,22429356
k134,10:12426702,22429356:233569
x134,10:13037752,22429356
x134,10:14610597,22429356
$134,10:14676133,22429356
(134,10:14676133,22143966:294912,357558,0
(134,10:14676133,22143966:262144,357558,0
x134,10:14938277,22143966
)
)
$134,10:14971045,22429356
k134,10:15204614,22429356:233569
x134,10:16340217,22429356
k134,10:16573787,22429356:233570
x134,10:17928010,22429356
x134,10:18933062,22429356
x134,10:19544898,22429356
x134,10:20243240,22429356
x134,10:21772826,22429356
$134,10:21838362,22429356
(134,10:21838362,22143966:294912,357558,7335
(134,10:21838362,22143966:262144,357558,7335
x134,10:22100506,22143966
)
)
$134,10:22133274,22429356
k134,10:22366843,22429356:233569
x134,10:23153275,22429356
k134,10:23386844,22429356:233569
x134,10:24435145,22429356
k134,10:24668714,22429356:233569
x134,10:25017885,22429356
x134,10:25399312,22429356
x134,10:27627242,22429356
k134,10:27860812,22429356:233570
x134,10:29040439,22429356
k134,10:29274008,22429356:233569
x134,10:30584186,22429356
k134,10:30817755,22429356:233569
x134,10:31648222,22429356
x134,10:32958402,22429356
k134,10:33191972,22429356:233570
x134,10:34546195,22429356
k134,10:34779764,22429356:233569
x134,10:35522151,22429356
k134,10:35522151,22429356:0
)
(134,11:4736286,22429356:0,0,170256
(134,11:4736286,22429356:0,277017,6484
k134,11:3643676,22429356:-1092610
x134,11:4080926,22429356
g134,11:4736286,22429356
)
)
(134,11:4736286,24002055:30785865,536337,170256
x134,11:5348122,24002055
x134,11:7226093,24002055
k134,10:7411443,24002055:185350
x134,10:9421536,24002055
k134,10:9606886,24002055:185350
x134,10:10567893,24002055
k134,10:10753243,24002055:185350
x134,10:11321034,24002055
x134,10:11921081,24002055
k134,10:12106432,24002055:185351
x134,10:12674223,24002055
k134,10:12859573,24002055:185350
x134,10:13820580,24002055
k134,10:14005930,24002055:185350
x134,10:14748317,24002055
x134,10:15796628,24002055
x134,10:16670343,24002055
x134,10:17587305,24002055
k134,10:17772655,24002055:185350
x134,10:18559087,24002055
x134,10:19083621,24002055
x134,10:20809815,24002055
k134,10:20997417,24002055:187602
x134,10:21652512,24002055
k134,10:21837862,24002055:185350
x134,10:24414992,24002055
k134,10:24600342,24002055:185350
x134,10:25168133,24002055
k134,10:25353483,24002055:185350
x134,10:26314490,24002055
k134,10:26499840,24002055:185350
x134,10:27832051,24002055
x134,10:28322783,24002055
k134,10:28562823,24002055:240040
x134,10:29961082,24002055
k134,10:30146432,24002055:185350
x134,10:31326059,24002055
x134,10:32854857,24002055
k134,10:33040207,24002055:185350
x134,10:33782594,24002055
x134,10:34044473,24002055
x134,10:35522151,24002055
k134,10:35522151,24002055:0
)
(134,11:4736286,24002055:0,0,170256
(134,11:4736286,24002055:0,277017,6484
k134,11:3643676,24002055:-1092610
x134,11:4080926,24002055
g134,11:4736286,24002055
)
)
(134,11:4736286,25574754:30785865,536337,170256
x134,11:5348122,25574754
k134,10:5546568,25574754:198446
x134,10:7775292,25574754
k134,10:7973738,25574754:198446
x134,10:8934745,25574754
k134,10:9133191,25574754:198446
x134,10:9963658,25574754
x134,10:11273838,25574754
k134,10:11472284,25574754:198446
x134,10:12040075,25574754
k134,10:12238521,25574754:198446
x134,10:13199528,25574754
k134,10:13397974,25574754:198446
x134,10:14533577,25574754
k134,10:14732023,25574754:198446
x134,10:15387118,25574754
k134,10:15585564,25574754:198446
x134,10:16546571,25574754
k134,10:16745017,25574754:198446
x134,10:17312808,25574754
x134,10:18109463,25574754
k134,10:18308369,25574754:198906
x134,10:19094801,25574754
k134,10:19293247,25574754:198446
x134,10:19992377,25574754
x134,10:20997429,25574754
k134,10:21195875,25574754:198446
x134,10:22156882,25574754
k134,10:22355328,25574754:198446
x134,10:23490931,25574754
x134,10:24889189,25574754
k134,10:25087635,25574754:198446
x134,10:26572409,25574754
x134,10:27860575,25574754
k134,10:28059481,25574754:198906
x134,10:28452697,25574754
x134,10:29048808,25574754
k134,10:29247254,25574754:198446
x134,10:30426902,25574754
k134,10:30625348,25574754:198446
x134,10:31716906,25574754
k134,10:31915352,25574754:198446
x134,10:33313620,25574754
x134,10:34187335,25574754
k134,10:34385781,25574754:198446
x134,10:35522151,25574754
k134,10:35522151,25574754:0
)
(134,11:4736286,25574754:0,0,170256
(134,11:4736286,25574754:0,277017,6484
k134,11:3643676,25574754:-1092610
x134,11:4080926,25574754
g134,11:4736286,25574754
)
)
(134,11:4736286,27147453:30785865,536337,170256
x134,11:5478673,27147453
x134,11:6221060,27147453
x134,11:6598551,27147453
x134,11:7472266,27147453
k134,10:7625022,27147453:152756
x134,10:8411454,27147453
k134,10:8564210,27147453:152756
x134,10:9918433,27147453
x134,10:11491276,27147453
x134,10:12496328,27147453
k134,10:12649083,27147453:152755
x134,10:13654135,27147453
k134,10:13806891,27147453:152756
x134,10:14767898,27147453
k134,10:14920654,27147453:152756
x134,10:16056257,27147453
x134,10:17454515,27147453
k134,10:17607271,27147453:152756
x134,10:19092045,27147453
x134,10:20183603,27147453
k134,10:20336359,27147453:152756
x134,10:21515986,27147453
k134,10:21668742,27147453:152756
x134,10:22280578,27147453
k134,10:22433333,27147453:152755
x134,10:23394340,27147453
k134,10:23547096,27147453:152756
x134,10:24770758,27147453
k134,10:24992624,27147453:221866
h134,10:24992624,27147453:0,0,0
x134,10:30851540,27147453
k134,10:31080715,27147453:229175
x134,10:31735810,27147453
k134,10:31888566,27147453:152756
x134,10:33024169,27147453
x134,10:34399618,27147453
k134,10:34561144,27147453:161526
x134,10:35522151,27147453
k134,10:35522151,27147453:0
)
(134,11:4736286,27147453:0,0,170256
(134,11:4736286,27147453:0,277017,6484
k134,11:3643676,27147453:-1092610
x134,11:4080926,27147453
g134,11:4736286,27147453
)
)
(134,11:4736286,28720152:30785865,536337,170256
x134,11:6177813,28720152
x134,11:6526984,28720152
x134,11:7881188,28720152
k134,10:8128443,28720152:247255
x134,10:8783538,28720152
k134,10:9030793,28720152:247255
x134,10:9991800,28720152
k134,10:10239056,28720152:247256
x134,10:11374659,28720152
x134,10:11767875,28720152
x134,10:13340718,28720152
k134,10:13587973,28720152:247255
x134,10:14548194,28720152
k134,10:14795449,28720152:247255
x134,10:16192921,28720152
x134,10:16411541,28720152
x134,10:17591179,28720152
k134,10:17838434,28720152:247255
x134,10:18450270,28720152
k134,10:18697525,28720152:247255
x134,10:20269582,28720152
k134,10:20516838,28720152:247256
x134,10:21652441,28720152
x134,10:22045657,28720152
x134,10:24143034,28720152
k134,10:24488120,28720152:345086
h134,10:24488120,28720152:0,0,0
x134,10:29403318,28720152
k134,10:29663235,28720152:259917
h134,10:29663235,28720152:0,0,0
x134,10:35522151,28720152
k134,10:35522151,28720152:0
)
(134,11:4736286,28720152:0,0,170256
(134,11:4736286,28720152:0,277017,6484
k134,11:3643676,28720152:-1092610
x134,11:4080926,28720152
g134,11:4736286,28720152
)
)
(134,11:4736286,30292851:30785865,536337,170256
x134,11:5871889,30292851
k134,10:6040306,30292851:168417
h134,10:6040306,30292851:0,0,0
x134,10:16145953,30292851
k134,10:16380347,30292851:234394
x134,10:17603243,30292851
k134,10:17771660,30292851:168417
x134,10:18776702,30292851
k134,10:18945119,30292851:168417
h134,10:18945119,30292851:0,0,0
x134,10:23663709,30292851
k134,10:23832125,30292851:168416
x134,10:24487220,30292851
x134,10:24880436,30292851
x134,10:26528784,30292851
k134,10:26697201,30292851:168417
x134,10:27658208,30292851
k134,10:27826624,30292851:168416
x134,10:29180847,30292851
x134,10:29959395,30292851
x134,10:30745806,30292851
k134,10:30914223,30292851:168417
x134,10:32268446,30292851
x134,10:34212493,30292851
k134,10:34386548,30292851:174055
x134,10:35522151,30292851
k134,10:35522151,30292851:0
)
(134,11:4736286,30292851:0,0,170256
(134,11:4736286,30292851:0,277017,6484
k134,11:3643676,30292851:-1092610
x134,11:4080926,30292851
g134,11:4736286,30292851
)
)
(134,11:4736286,31865550:30785865,536337,170256
x134,11:5478673,31865550
x134,10:6026813,31865550
k134,10:6248278,31865550:221465
x134,10:6597449,31865550
x134,10:6990665,31865550
x134,10:7571051,31865550
x134,10:8619362,31865550
x134,10:10498119,31865550
k134,10:10719584,31865550:221465
x134,10:11636558,31865550
k134,10:11858024,31865550:221466
x134,10:12207195,31865550
x134,10:13105284,31865550
x134,10:13323904,31865550
x134,10:13673075,31865550
x134,10:15399269,31865550
k134,10:15626948,31865550:227679
x134,10:16369335,31865550
x134,10:18269318,31865550
k134,10:18496998,31865550:227680
x134,10:20069841,31865550
x134,10:21358795,31865550
k134,10:21586474,31865550:227679
x134,10:22722077,31865550
k134,10:22943543,31865550:221466
x134,10:23685930,31865550
x134,10:24821533,31865550
x134,10:26416409,31865550
k134,10:26734772,31865550:318363
x134,10:27957668,31865550
k134,10:28179134,31865550:221466
x134,10:29663908,31865550
x134,10:30668960,31865550
k134,10:30890425,31865550:221465
x134,10:31807399,31865550
k134,10:32028864,31865550:221465
x134,10:33164458,31865550
x134,10:33513629,31865550
x134,10:35522151,31865550
k134,10:35522151,31865550:0
)
(134,11:4736286,31865550:0,0,170256
(134,11:4736286,31865550:0,277017,6484
k134,11:3643676,31865550:-1092610
x134,11:4080926,31865550
g134,11:4736286,31865550
)
)
(134,11:4736286,33438249:30785865,536337,170256
x134,11:5871889,33438249
k134,10:6035968,33438249:164079
x134,10:7259651,33438249
x134,10:8220658,33438249
x134,10:9574881,33438249
x134,10:10797767,33438249
k134,10:10961845,33438249:164078
x134,10:11616940,33438249
x134,10:12272035,33438249
x134,10:13494921,33438249
x134,10:14718593,33438249
k134,10:14882672,33438249:164079
x134,10:15842893,33438249
k134,10:16006972,33438249:164079
x134,10:17142575,33438249
x134,10:18496798,33438249
k134,10:18660877,33438249:164079
x134,10:19534592,33438249
x134,10:20102383,33438249
x134,10:20702430,33438249
k134,10:20866508,33438249:164078
x134,10:22876601,33438249
k134,10:23040680,33438249:164079
x134,10:24001687,33438249
k134,10:24165766,33438249:164079
x134,10:25345393,33438249
x134,10:27070799,33438249
k134,10:27303748,33438249:232949
x134,10:28526644,33438249
k134,10:28690722,33438249:164078
x134,10:29695764,33438249
k134,10:29859843,33438249:164079
h134,10:29859843,33438249:0,0,0
x134,10:35522151,33438249
k134,10:35522151,33438249:0
)
(134,11:4736286,33438249:0,0,170256
(134,11:4736286,33438249:0,277017,0
k134,11:3643676,33438249:-1092610
x134,11:4080926,33438249
g134,11:4736286,33438249
)
)
(134,11:4736286,35010948:30785865,536337,170256
x134,11:5871889,35010948
x134,11:7138810,35010948
k134,10:7336720,35010948:197910
x134,10:8734192,35010948
x134,10:9935852,35010948
k134,10:10134087,35010948:198235
x134,10:11618861,35010948
x134,10:13212941,35010948
k134,10:13411176,35010948:198235
x134,10:14241643,35010948
x134,10:15245909,35010948
k134,10:15443819,35010948:197910
x134,10:17103168,35010948
x134,10:18872619,35010948
k134,10:19070854,35010948:198235
x134,10:20162412,35010948
x134,10:21386084,35010948
k134,10:21583994,35010948:197910
x134,10:22239089,35010948
x134,10:23680595,35010948
x134,10:25100875,35010948
k134,10:25299110,35010948:198235
x134,10:26304162,35010948
x134,10:26741402,35010948
x134,10:27527834,35010948
x134,10:28138884,35010948
x134,10:28925316,35010948
x134,10:29314605,35010948
k134,10:29512515,35010948:197910
x134,10:30167610,35010948
x134,10:31609116,35010948
x134,10:33029396,35010948
k134,10:33227631,35010948:198235
x134,10:34363234,35010948
k134,10:34561144,35010948:197910
x134,10:35522151,35010948
k134,10:35522151,35010948:0
)
(134,11:4736286,35010948:0,0,170256
(134,11:4736286,35010948:0,277017,0
k134,11:3643676,35010948:-1092610
x134,11:4080926,35010948
g134,11:4736286,35010948
)
)
(134,11:4736286,36583647:30785865,536337,170256
x134,11:5741328,36583647
k134,10:5914090,36583647:172762
h134,10:5914090,36583647:0,0,0
x134,10:15823129,36583647
k134,10:15995891,36583647:172762
x134,10:16607727,36583647
x134,10:18617035,36583647
k134,10:18789797,36583647:172762
x134,10:19138968,36583647
x134,10:19520395,36583647
x134,10:20350065,36583647
k134,10:20522827,36583647:172762
x134,10:22007601,36583647
x134,10:23623693,36583647
k134,10:23855562,36583647:231869
x134,10:27110575,36583647
k134,10:27288106,36583647:177531
x134,10:29057557,36583647
k134,10:29235088,36583647:177531
x134,10:29890183,36583647
x134,10:30676594,36583647
x134,10:31878254,36583647
k134,10:32055786,36583647:177532
x134,10:33563360,36583647
k134,10:33740891,36583647:177531
x134,10:35356993,36583647
x134,10:35522151,36583647
k134,10:35522151,36583647:0
)
(134,11:4736286,36583647:0,0,170256
(134,11:4736286,36583647:0,277017,6484
k134,11:3643676,36583647:-1092610
x134,11:4080926,36583647
g134,11:4736286,36583647
)
)
(134,11:4736286,38156346:30785865,536337,170256
x134,11:5871889,38156346
k134,10:6054818,38156346:182929
x134,10:7103119,38156346
x134,10:8238701,38156346
k134,10:8421630,38156346:182929
x134,10:9469931,38156346
x134,10:10693603,38156346
k134,10:10876532,38156346:182929
x134,10:12230755,38156346
x134,10:14284108,38156346
k134,10:14467037,38156346:182929
x134,10:15384011,38156346
k134,10:15566940,38156346:182929
x134,10:16134741,38156346
x134,10:17175189,38156346
x134,10:18180241,38156346
k134,10:18363170,38156346:182929
x134,10:19149602,38156346
k134,10:19332531,38156346:182929
x134,10:20293538,38156346
k134,10:20476467,38156346:182929
x134,10:21612070,38156346
x134,10:22005286,38156346
x134,10:23578129,38156346
k134,10:23761058,38156346:182929
x134,10:25159315,38156346
k134,10:25342244,38156346:182929
x134,10:26565916,38156346
x134,10:27003156,38156346
x134,10:27964163,38156346
k134,10:28147092,38156346:182929
x134,10:29282695,38156346
x134,10:30462322,38156346
k134,10:30699275,38156346:236953
h134,10:30699275,38156346:0,0,0
x134,10:32783319,38156346
k134,10:32966248,38156346:182929
h134,10:32966248,38156346:0,0,0
x134,10:35522151,38156346
k134,10:35522151,38156346:0
)
(134,11:4736286,38156346:0,0,170256
(134,11:4736286,38156346:0,277017,0
k134,11:3643676,38156346:-1092610
x134,11:4080926,38156346
g134,11:4736286,38156346
)
)
(134,11:4736286,39729045:30785865,536337,170256
h134,10:4736286,39729045:0,0,0
x134,10:7764048,39729045
g134,10:7960656,39729045
h134,10:7960656,39729045:0,0,0
x134,10:10988418,39729045
g134,10:11185026,39729045
x134,10:11665525,39729045
g134,10:11862133,39729045
x134,10:13129054,39729045
g134,10:13325662,39729045
x134,10:13980757,39729045
x134,10:14373973,39729045
x134,10:16022321,39729045
g134,10:16218929,39729045
x134,10:17005350,39729045
x134,10:17390703,39729045
g134,10:17587311,39729045
x134,10:18635612,39729045
x134,10:19771194,39729045
g134,10:19967802,39729045
x134,10:21278768,39729045
x134,10:22808354,39729045
g134,10:23052146,39729045
h134,10:23052146,39729045:0,0,0
x134,10:25608049,39729045
g134,10:25804657,39729045
h134,10:25804657,39729045:0,0,0
x134,10:30719855,39729045
k134,11:35522151,39729045:4802296
g134,11:35522151,39729045
)
(134,11:4736286,39729045:0,0,170256
(134,11:4736286,39729045:0,277017,6484
k134,11:3643676,39729045:-1092610
x134,11:4080926,39729045
g134,11:4736286,39729045
)
)
h134,11:4736286,39729045:0,0,170256
(134,13:4736286,42481392:30785865,536337,170256
h134,12:4736286,42481392:1847148,0,0
x134,12:7806330,42481392
k134,12:8048347,42481392:242017
x134,12:9183949,42481392
x134,12:10113517,42481392
k134,12:10355488,42481392:241971
x134,12:11709711,42481392
x134,12:13763064,42481392
k134,12:14005080,42481392:242016
x134,12:14572871,42481392
x134,12:15184707,42481392
x134,12:15732847,42481392
k134,12:15974864,42481392:242017
x134,12:17154512,42481392
k134,12:17396528,42481392:242016
x134,12:18008364,42481392
k134,12:18250381,42481392:242017
x134,12:19604604,42481392
k134,12:19846620,42481392:242016
x134,12:21200843,42481392
x134,12:23079600,42481392
k134,12:23321617,42481392:242017
x134,12:24501244,42481392
k134,12:24743260,42481392:242016
x134,12:25703481,42481392
k134,12:25945498,42481392:242017
x134,12:27561600,42481392
k134,12:27803616,42481392:242016
x134,12:29681606,42481392
k134,12:29923623,42481392:242017
x134,12:30710055,42481392
k134,12:30952071,42481392:242016
x134,12:31913078,42481392
k134,12:32155095,42481392:242017
x134,12:33422016,42481392
k134,12:33664033,42481392:242017
x134,12:34319128,42481392
k134,12:34561144,42481392:242016
x134,12:35522151,42481392
k134,12:35522151,42481392:0
)
(134,13:4736286,42481392:0,0,170256
(134,13:4736286,42481392:0,277017,6484
k134,13:3643676,42481392:-1092610
x134,13:4080926,42481392
g134,13:4736286,42481392
)
)
(134,13:4736286,44054091:30785865,536337,170256
x134,13:5304077,44054091
x134,12:6100732,44054091
k134,12:6328796,44054091:228064
x134,12:6766047,44054091
x134,12:7409353,44054091
k134,12:7558777,44054091:149424
x134,12:7907948,44054091
x134,12:8289375,44054091
x134,12:9250382,44054091
x134,12:10407997,44054091
k134,12:10566858,44054091:158861
h134,12:10566858,44054091:0,0,0
x134,12:14341730,44054091
k134,12:14813589,44054091:471859
x134,12:18116602,44054091
k134,12:18588461,44054091:471859
x134,12:19532179,44054091
k134,12:20004038,44054091:471859
x134,12:23307051,44054091
(134,12:23307051,44054091:0,0,0
(134,12:23307051,42481392:0,0,0
)
)
(134,12:23307051,43788671:0,0,0
g134,12:23307051,43788671
(134,12:23307051,43788671:0,0,0
(134,12:23307051,43788671:0,0,0
g134,12:23307051,43788671
g134,12:23307051,43788671
g134,12:23307051,43788671
g134,12:23307051,43788671
g134,12:23307051,43788671
g134,12:23307051,43788671
g134,12:23307051,43788671
g134,12:23307051,43788671
g134,12:23307051,43788671
g134,12:23307051,43788671
g134,12:23307051,43788671
g134,12:23307051,43788671
g134,12:23307051,43788671
g134,12:23307051,43788671
(134,12:23307051,43788671:0,0,0
(134,12:23307051,43788671:0,0,0
g134,12:23307051,43788671
)
)
(134,12:23307051,43788671:0,0,0
)
g134,12:23307051,43788671
)
g134,12:23307051,43788671
)
)
x134,12:23503659,44054091
k134,12:23662520,44054091:158861
x134,12:24317615,44054091
h134,12:24317615,44054091:0,0,0
x134,12:28092487,44054091
k134,12:28564346,44054091:471859
x134,12:31867359,44054091
k134,12:32339218,44054091:471859
x134,12:33282936,44054091
k134,12:33754795,44054091:471859
x134,12:37529667,44054091
(134,12:37529667,44054091:0,0,0
(134,12:37529667,42481392:0,0,0
)
)
(134,12:37529667,43788671:0,0,0
g134,12:37529667,43788671
(134,12:37529667,43788671:0,0,0
(134,12:37529667,43788671:0,0,0
g134,12:37529667,43788671
g134,12:37529667,43788671
g134,12:37529667,43788671
g134,12:37529667,43788671
g134,12:37529667,43788671
g134,12:37529667,43788671
g134,12:37529667,43788671
g134,12:37529667,43788671
g134,12:37529667,43788671
g134,12:37529667,43788671
g134,12:37529667,43788671
g134,12:37529667,43788671
g134,12:37529667,43788671
g134,12:37529667,43788671
(134,12:37529667,43788671:0,0,0
(134,12:37529667,43788671:0,0,0
g134,12:37529667,43788671
)
)
(134,12:37529667,43788671:0,0,0
)
g134,12:37529667,43788671
)
g134,12:37529667,43788671
)
)
x134,12:37726275,44054091
k134,12:37726275,44054091:0
)
(134,13:4736286,44054091:30785865,0,0
g134,13:35522151,44054091
g134,13:36177511,44054091
[134,13:36177511,44054091:2883584,0,0
[134,12:36177511,44054091:2883584,800559,2005193
[134,12:36177511,44054091:2883584,800559,2005193
(134,12:36177511,44054091:2883584,800559,2005193
h134,12:36177511,44054091:0,0,0
(134,12:36177511,46059284:2850816,2805752,0
g134,12:37602919,46059284
(134,12:37602919,43791423:0,0,0
(134,12:37602919,43791423:0,0,0
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
(134,12:37602919,43791423:0,0,0
(134,12:37602919,43791423:0,0,0
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
(134,12:37602919,43791423:0,0,0
g134,12:37602919,43791423
(134,12:37602919,44054091:0,0,0
(134,12:37602919,44054091:0,0,0
(134,12:37602919,44054091:0,525336,0
h134,12:37602919,44054091:0,525336,0
)
)
)
g134,12:37602919,43791423
)
)
)
g134,12:37602919,43791423
g134,12:37602919,43791423
(134,12:37602919,43791423:0,0,0
(134,12:37602919,43791423:0,0,0
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
(134,12:37602919,43791423:0,0,0
g134,12:36477011,43791423
(134,12:36477011,44032400:0,0,0
(134,12:36477011,44032400:0,0,0
(134,12:36477011,44032400:2251816,479368,1727385
[134,12:36477011,44032400:2301362,479368,1727385
(134,12:36477011,44032400:2301362,479368,8247
h134,12:36477011,44032400:0,0,0
h134,12:36477011,44032400:0,0,0
x134,12:36995129,44032400
k134,12:37234309,44032400:239180
x134,12:38470036,44032400
x134,12:38709000,44032400
k134,12:38778373,44032400:69373
)
(134,12:36477011,44478045:2301362,415495,8247
x134,12:37912229,44478045
k134,12:38778373,44478045:866144
)
(134,12:36477011,45041236:2301362,489408,155358
x134,12:37194629,45041236
k134,12:37433809,45041236:239180
x134,12:38231073,45041236
x134,12:38470037,45041236
x134,12:38694652,45041236
k134,12:38778373,45041236:83721
)
(134,12:36477011,45751538:2301362,489408,8247
x134,12:37314457,45751538
k134,12:38778373,45751538:1463916
g134,12:38778373,45751538
)
]
)
)
)
g134,12:36477011,43791423
)
)
)
g134,12:37602919,43791423
g134,12:37602919,43791423
(134,12:37602919,43791423:0,0,0
(134,12:37602919,43791423:0,0,0
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
g134,12:37602919,43791423
(134,12:37602919,43791423:0,0,0
g134,12:36477011,43791423
(134,12:36477011,44032400:0,0,0
(134,12:36477011,44032400:0,0,0
(134,12:36477011,44032400:2251816,479368,1727385
[134,12:36477011,44032400:2301362,479368,1727385
(134,12:36477011,44032400:2301362,479368,8247
h134,12:36477011,44032400:0,0,0
h134,12:36477011,44032400:0,0,0
x134,12:36995129,44032400
k134,12:37234309,44032400:239180
x134,12:38470036,44032400
x134,12:38709000,44032400
k134,12:38778373,44032400:69373
)
(134,12:36477011,44478045:2301362,415495,8247
x134,12:37912229,44478045
k134,12:38778373,44478045:866144
)
(134,12:36477011,45041236:2301362,489408,155358
x134,12:37194629,45041236
k134,12:37433809,45041236:239180
x134,12:38231073,45041236
x134,12:38470037,45041236
x134,12:38694652,45041236
k134,12:38778373,45041236:83721
)
(134,12:36477011,45751538:2301362,489408,8247
x134,12:37314457,45751538
k134,12:38778373,45751538:1463916
g134,12:38778373,45751538
)
]
)
)
)
g134,12:36477011,43791423
)
)
)
(134,12:37602919,43791423:0,0,0
)
g134,12:37602919,43791423
g134,12:37602919,43791423
)
g134,12:37602919,43791423
)
)
(134,12:39028327,44054091:0,0,0
g134,12:39028327,44054091
(134,12:39028327,44054091:0,0,0
(134,12:39028327,44054091:0,0,0
g134,12:39028327,44054091
g134,12:39028327,44054091
g134,12:39028327,44054091
g134,12:39028327,44054091
g134,12:39028327,44054091
g134,12:39028327,44054091
g134,12:39028327,44054091
g134,12:39028327,44054091
g134,12:39028327,44054091
g134,12:39028327,44054091
g134,12:39028327,44054091
g134,12:39028327,44054091
g134,12:39028327,44054091
g134,12:39028327,44054091
(134,12:39028327,44054091:0,0,0
)
g134,12:39028327,44054091
)
g134,12:39028327,44054091
)
)
k134,12:39061095,44054091:32768
g134,12:39061095,44054091
)
]
]
]
k134,13:35522151,44054091:-3538944
)
(134,13:4736286,44054091:0,0,170256
r134,13:4736286,44054091:0,170256,170256
)
(134,13:4736286,44054091:30785865,0,0
g134,13:35522151,44054091
g134,13:36177511,44054091
[134,13:36177511,44054091:2883584,0,0
[134,12:36177511,47318595:2883584,800559,2587909
[134,12:36177511,47318595:2883584,800559,2587909
(134,12:36177511,47318595:2883584,800559,2587909
h134,12:36177511,47318595:0,0,0
(134,12:36177511,49906504:2850816,3388468,0
g134,12:37602919,49906504
(134,12:37602919,47055927:0,0,0
(134,12:37602919,47055927:0,0,0
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
(134,12:37602919,47055927:0,0,0
(134,12:37602919,47055927:0,0,0
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
(134,12:37602919,47055927:0,0,0
g134,12:37602919,47055927
(134,12:37602919,47318595:0,0,0
(134,12:37602919,47318595:0,0,0
(134,12:37602919,47318595:0,525336,0
h134,12:37602919,47318595:0,525336,0
)
)
)
g134,12:37602919,47055927
)
)
)
g134,12:37602919,47055927
g134,12:37602919,47055927
(134,12:37602919,47055927:0,0,0
(134,12:37602919,47055927:0,0,0
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
(134,12:37602919,47055927:0,0,0
g134,12:36477011,47055927
(134,12:36477011,47296904:0,0,0
(134,12:36477011,47296904:0,0,0
(134,12:36477011,47296904:2251816,479368,2310101
[134,12:36477011,47296904:2301362,479368,2310101
(134,12:36477011,47296904:2301362,479368,8247
h134,12:36477011,47296904:0,0,0
h134,12:36477011,47296904:0,0,0
x134,12:36995129,47296904
k134,12:37234309,47296904:239180
x134,12:38470036,47296904
x134,12:38709000,47296904
k134,12:38778373,47296904:69373
)
(134,12:36477011,47742549:2301362,415495,8247
x134,12:37912229,47742549
k134,12:38778373,47742549:866144
)
(134,12:36477011,48305740:2301362,489408,155358
x134,12:37194629,48305740
k134,12:38778373,48305740:1583744
)
(134,12:36477011,49006002:2301362,479368,8247
x134,12:37473776,49006002
x134,12:37712740,49006002
x134,12:37937355,49006002
k134,12:38778373,49006002:841018
)
(134,12:36477011,49451647:2301362,326515,155358
x134,12:36835820,49451647
x134,12:37828281,49451647
k134,12:38778373,49451647:950092
g134,12:38778373,49451647
)
]
)
)
)
g134,12:36477011,47055927
)
)
)
g134,12:37602919,47055927
g134,12:37602919,47055927
(134,12:37602919,47055927:0,0,0
(134,12:37602919,47055927:0,0,0
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
g134,12:37602919,47055927
(134,12:37602919,47055927:0,0,0
g134,12:36477011,47055927
(134,12:36477011,47296904:0,0,0
(134,12:36477011,47296904:0,0,0
(134,12:36477011,47296904:2251816,479368,2310101
[134,12:36477011,47296904:2301362,479368,2310101
(134,12:36477011,47296904:2301362,479368,8247
h134,12:36477011,47296904:0,0,0
h134,12:36477011,47296904:0,0,0
x134,12:36995129,47296904
k134,12:37234309,47296904:239180
x134,12:38470036,47296904
x134,12:38709000,47296904
k134,12:38778373,47296904:69373
)
(134,12:36477011,47742549:2301362,415495,8247
x134,12:37912229,47742549
k134,12:38778373,47742549:866144
)
(134,12:36477011,48305740:2301362,489408,155358
x134,12:37194629,48305740
k134,12:38778373,48305740:1583744
)
(134,12:36477011,49006002:2301362,479368,8247
x134,12:37473776,49006002
x134,12:37712740,49006002
x134,12:37937355,49006002
k134,12:38778373,49006002:841018
)
(134,12:36477011,49451647:2301362,326515,155358
x134,12:36835820,49451647
x134,12:37828281,49451647
k134,12:38778373,49451647:950092
g134,12:38778373,49451647
)
]
)
)
)
g134,12:36477011,47055927
)
)
)
(134,12:37602919,47055927:0,0,0
)
g134,12:37602919,47055927
g134,12:37602919,47055927
)
g134,12:37602919,47055927
)
)
(134,12:39028327,47318595:0,0,0
g134,12:39028327,47318595
(134,12:39028327,47318595:0,0,0
(134,12:39028327,47318595:0,0,0
g134,12:39028327,47318595
g134,12:39028327,47318595
g134,12:39028327,47318595
g134,12:39028327,47318595
g134,12:39028327,47318595
g134,12:39028327,47318595
g134,12:39028327,47318595
g134,12:39028327,47318595
g134,12:39028327,47318595
g134,12:39028327,47318595
g134,12:39028327,47318595
g134,12:39028327,47318595
g134,12:39028327,47318595
g134,12:39028327,47318595
(134,12:39028327,47318595:0,0,0
)
g134,12:39028327,47318595
)
g134,12:39028327,47318595
)
)
k134,12:39061095,47318595:32768
g134,12:39061095,47318595
)
]
]
]
k134,13:35522151,44054091:-3538944
)
(134,13:4736286,44054091:0,0,170256
r134,13:4736286,44054091:0,170256,170256
)
(134,13:4736286,44054091:0,0,170256
(134,13:4736286,44054091:0,277017,0
k134,13:3643676,44054091:-1092610
x134,13:4080926,44054091
g134,13:4736286,44054091
)
)
]
(134,13:4736286,47362867:30785865,536337,0
(134,13:4736286,47362867:30785865,536337,0
k134,13:19932610,47362867:15196324
x134,13:20325826,47362867
k134,13:35522150,47362867:15196324
)
)
]
]
]
!42096
}2
!10
{3
[134,42:4736286,47362867:30785865,42626581,11002
[134,42:4736286,4736286:0,0,0
(134,42:4736286,4670505:0,0,0
k134,42:4736286,4670505:65781
)
]
[134,42:4736286,47362867:30785865,42626581,11002
h134,42:4736286,4736286:0,0,0
[134,42:4736286,47362867:30785865,42626581,11002
[134,42:4736286,4736286:30785865,0,0
(134,42:4736286,4736286:30785865,0,0
h134,42:4736286,4736286:30785865,0,0
)
]
[134,42:4736286,45396787:30785865,40660501,0
(134,13:4736286,5522718:30785865,536337,170256
x134,13:6614267,5522718
k134,12:6893851,5522718:279584
x134,12:8248074,5522718
x134,12:10126831,5522718
k134,12:10406415,5522718:279584
x134,12:11498761,5522718
x134,12:12046901,5522718
k134,12:12326485,5522718:279584
x134,12:13112917,5522718
k134,12:13392501,5522718:279584
x134,12:14178933,5522718
k134,12:14458518,5522718:279585
x134,12:15419525,5522718
k134,12:15699109,5522718:279584
x134,12:16966030,5522718
k134,12:17245614,5522718:279584
x134,12:18206621,5522718
x134,12:18468500,5522718
x134,12:19656009,5522718
k134,12:19956337,5522718:300328
x134,12:20568173,5522718
k134,12:20847757,5522718:279584
x134,12:21459593,5522718
x134,12:22312860,5522718
x134,12:23535746,5522718
k134,12:23815330,5522718:279584
x134,12:24776337,5522718
x134,12:25933954,5522718
k134,12:26426675,5522718:492721
x134,12:26950433,5522718
k134,12:27230017,5522718:279584
x134,12:28409665,5522718
k134,12:28689249,5522718:279584
x134,12:29431636,5522718
x134,12:29809127,5522718
x134,12:30146509,5522718
k134,12:30426093,5522718:279584
x134,12:30775264,5522718
k134,12:31054848,5522718:279584
x134,12:31316727,5522718
x134,12:31658035,5522718
x134,12:32035526,5522718
x134,12:33461307,5522718
k134,12:33740891,5522718:279584
x134,12:35356993,5522718
x134,12:35522151,5522718
k134,12:35522151,5522718:0
)
(134,13:4736286,5522718:0,0,170256
(134,13:4736286,5522718:0,277017,6484
k134,13:3643676,5522718:-1092610
x134,13:4080926,5522718
g134,13:4736286,5522718
)
)
(134,13:4736286,7095417:30785865,536337,170256
x134,13:5915127,7095417
k134,12:6172903,7095417:257776
x134,12:7395003,7095417
k134,12:7652779,7095417:257776
x134,12:8264615,7095417
k134,12:8522392,7095417:257777
x134,12:9876615,7095417
x134,12:10217923,7095417
k134,12:10475699,7095417:257776
x134,12:11655347,7095417
x134,12:13052810,7095417
k134,12:13310586,7095417:257776
x134,12:13659757,7095417
k134,12:13917533,7095417:257776
x134,12:15053135,7095417
x134,12:15982703,7095417
k134,12:16240419,7095417:257716
x134,12:17594642,7095417
x134,12:19342081,7095417
k134,12:19599857,7095417:257776
x134,12:20998114,7095417
k134,12:21255890,7095417:257776
x134,12:21605061,7095417
k134,12:21862837,7095417:257776
x134,12:22474673,7095417
x134,12:23327940,7095417
x134,12:24550826,7095417
k134,12:24808602,7095417:257776
x134,12:26424704,7095417
k134,12:26682481,7095417:257777
x134,12:27294317,7095417
k134,12:27552093,7095417:257776
x134,12:28513100,7095417
k134,12:28770876,7095417:257776
x134,12:30736149,7095417
x134,12:31893764,7095417
k134,12:32166833,7095417:273069
x134,12:32821928,7095417
k134,12:33079704,7095417:257776
x134,12:34216074,7095417
k134,12:34473850,7095417:257776
x134,12:35522151,7095417
k134,12:35522151,7095417:0
)
(134,13:4736286,7095417:0,0,170256
(134,13:4736286,7095417:0,277017,6484
k134,13:3643676,7095417:-1092610
x134,13:4080926,7095417
g134,13:4736286,7095417
)
)
(134,13:4736286,8668116:30785865,536337,170256
h134,12:4736286,8668116:0,0,0
x134,12:8039299,8668116
k134,12:8511158,8668116:471859
x134,12:11814171,8668116
k134,12:12286030,8668116:471859
x134,12:16060902,8668116
(134,12:16060902,8668116:0,0,0
(134,12:16060902,7095417:0,0,0
)
)
(134,12:16060902,8402696:0,0,0
g134,12:16060902,8402696
(134,12:16060902,8402696:0,0,0
(134,12:16060902,8402696:0,0,0
g134,12:16060902,8402696
g134,12:16060902,8402696
g134,12:16060902,8402696
g134,12:16060902,8402696
g134,12:16060902,8402696
g134,12:16060902,8402696
g134,12:16060902,8402696
g134,12:16060902,8402696
g134,12:16060902,8402696
g134,12:16060902,8402696
g134,12:16060902,8402696
g134,12:16060902,8402696
g134,12:16060902,8402696
g134,12:16060902,8402696
(134,12:16060902,8402696:0,0,0
(134,12:16060902,8402696:0,0,0
g134,12:16060902,8402696
)
)
(134,12:16060902,8402696:0,0,0
)
g134,12:16060902,8402696
)
g134,12:16060902,8402696
)
)
x134,12:16257510,8668116
k134,12:16514924,8668116:257414
x134,12:18436948,8668116
k134,12:18682201,8668116:245253
x134,12:19905862,8668116
k134,12:20151115,8668116:245253
x134,12:20762951,8668116
x134,12:21136506,8668116
x134,12:21473888,8668116
k134,12:21719141,8668116:245253
x134,12:22898789,8668116
k134,12:23144042,8668116:245253
x134,12:23537258,8668116
x134,12:25480519,8668116
k134,12:25870246,8668116:389727
x134,12:27093142,8668116
k134,12:27338395,8668116:245253
x134,12:28648573,8668116
k134,12:28893826,8668116:245253
x134,12:29418360,8668116
k134,12:29663613,8668116:245253
x134,12:30275449,8668116
k134,12:30520702,8668116:245253
x134,12:31569003,8668116
k134,12:31814256,8668116:245253
x134,12:32163427,8668116
x134,12:32536982,8668116
x134,12:33529459,8668116
x134,12:34665062,8668116
k134,12:34910315,8668116:245253
x134,12:35522151,8668116
k134,12:35522151,8668116:0
)
(134,13:4736286,8668116:30785865,0,0
g134,13:35522151,8668116
g134,13:36177511,8668116
[134,13:36177511,8668116:2883584,0,0
[134,12:36177511,8668116:2883584,800559,1834053
[134,12:36177511,8668116:2883584,800559,1834053
(134,12:36177511,8668116:2883584,800559,1834053
h134,12:36177511,8668116:0,0,0
(134,12:36177511,10502169:2850816,2634612,0
g134,12:37602919,10502169
(134,12:37602919,8405448:0,0,0
(134,12:37602919,8405448:0,0,0
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
(134,12:37602919,8405448:0,0,0
(134,12:37602919,8405448:0,0,0
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
(134,12:37602919,8405448:0,0,0
g134,12:37602919,8405448
(134,12:37602919,8668116:0,0,0
(134,12:37602919,8668116:0,0,0
(134,12:37602919,8668116:0,525336,0
h134,12:37602919,8668116:0,525336,0
)
)
)
g134,12:37602919,8405448
)
)
)
g134,12:37602919,8405448
g134,12:37602919,8405448
(134,12:37602919,8405448:0,0,0
(134,12:37602919,8405448:0,0,0
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
(134,12:37602919,8405448:0,0,0
g134,12:36477011,8405448
(134,12:36477011,8646425:0,0,0
(134,12:36477011,8646425:0,0,0
(134,12:36477011,8646425:2251816,479368,1556245
[134,12:36477011,8646425:2301362,479368,1556245
(134,12:36477011,8646425:2301362,479368,0
h134,12:36477011,8646425:0,0,0
h134,12:36477011,8646425:0,0,0
x134,12:36995129,8646425
k134,12:38778373,8646425:1783244
)
(134,12:36477011,9201369:2301362,489408,155358
x134,12:38588938,9201369
k134,12:38778373,9201369:189435
)
(134,12:36477011,9748778:2301362,326515,8247
x134,12:37712738,9748778
x134,12:37951702,9748778
k134,12:38778373,9748778:826671
)
(134,12:36477011,10194423:2301362,415495,8247
x134,12:37912229,10194423
k134,12:38778373,10194423:866144
g134,12:38778373,10194423
)
]
)
)
)
g134,12:36477011,8405448
)
)
)
g134,12:37602919,8405448
g134,12:37602919,8405448
(134,12:37602919,8405448:0,0,0
(134,12:37602919,8405448:0,0,0
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
g134,12:37602919,8405448
(134,12:37602919,8405448:0,0,0
g134,12:36477011,8405448
(134,12:36477011,8646425:0,0,0
(134,12:36477011,8646425:0,0,0
(134,12:36477011,8646425:2251816,479368,1556245
[134,12:36477011,8646425:2301362,479368,1556245
(134,12:36477011,8646425:2301362,479368,0
h134,12:36477011,8646425:0,0,0
h134,12:36477011,8646425:0,0,0
x134,12:36995129,8646425
k134,12:38778373,8646425:1783244
)
(134,12:36477011,9201369:2301362,489408,155358
x134,12:38588938,9201369
k134,12:38778373,9201369:189435
)
(134,12:36477011,9748778:2301362,326515,8247
x134,12:37712738,9748778
x134,12:37951702,9748778
k134,12:38778373,9748778:826671
)
(134,12:36477011,10194423:2301362,415495,8247
x134,12:37912229,10194423
k134,12:38778373,10194423:866144
g134,12:38778373,10194423
)
]
)
)
)
g134,12:36477011,8405448
)
)
)
(134,12:37602919,8405448:0,0,0
)
g134,12:37602919,8405448
g134,12:37602919,8405448
)
g134,12:37602919,8405448
)
)
(134,12:39028327,8668116:0,0,0
g134,12:39028327,8668116
(134,12:39028327,8668116:0,0,0
(134,12:39028327,8668116:0,0,0
g134,12:39028327,8668116
g134,12:39028327,8668116
g134,12:39028327,8668116
g134,12:39028327,8668116
g134,12:39028327,8668116
g134,12:39028327,8668116
g134,12:39028327,8668116
g134,12:39028327,8668116
g134,12:39028327,8668116
g134,12:39028327,8668116
g134,12:39028327,8668116
g134,12:39028327,8668116
g134,12:39028327,8668116
g134,12:39028327,8668116
(134,12:39028327,8668116:0,0,0
)
g134,12:39028327,8668116
)
g134,12:39028327,8668116
)
)
k134,12:39061095,8668116:32768
g134,12:39061095,8668116
)
]
]
]
k134,13:35522151,8668116:-3538944
)
(134,13:4736286,8668116:0,0,170256
r134,13:4736286,8668116:0,170256,170256
)
(134,13:4736286,8668116:0,0,170256
(134,13:4736286,8668116:0,277017,6484
k134,13:3643676,8668116:-1092610
x134,13:4080926,8668116
g134,13:4736286,8668116
)
)
(134,13:4736286,10240815:30785865,536337,170256
x134,13:5915924,10240815
k134,12:6167314,10240815:251390
x134,12:7041029,10240815
x134,12:7827461,10240815
k134,12:8078851,10240815:251390
x134,12:9738988,10240815
k134,12:9990379,10240815:251391
x134,12:11388636,10240815
k134,12:11640026,10240815:251390
x134,12:13256118,10240815
k134,12:13507508,10240815:251390
x134,12:14119344,10240815
x134,12:15735436,10240815
k134,12:15986826,10240815:251390
x134,12:16641921,10240815
k134,12:16893311,10240815:251390
x134,12:17810273,10240815
x134,12:18187764,10240815
x134,12:19192816,10240815
k134,12:19444207,10240815:251391
x134,12:21017050,10240815
k134,12:21268440,10240815:251390
x134,12:21880276,10240815
k134,12:22131666,10240815:251390
x134,12:23092673,10240815
k134,12:23344063,10240815:251390
x134,12:24567735,10240815
x134,12:25528742,10240815
k134,12:25780132,10240815:251390
x134,12:26435227,10240815
k134,12:26686618,10240815:251391
x134,12:27647625,10240815
k134,12:27899015,10240815:251390
x134,12:28466806,10240815
x134,12:29263461,10240815
k134,12:29528547,10240815:265086
x134,12:31449785,10240815
k134,12:31701175,10240815:251390
x134,12:32662182,10240815
x134,12:33043609,10240815
k134,12:33294999,10240815:251390
x134,12:33906049,10240815
x134,12:35522151,10240815
k134,12:35522151,10240815:0
)
(134,13:4736286,10240815:0,0,170256
(134,13:4736286,10240815:0,277017,6484
k134,13:3643676,10240815:-1092610
x134,13:4080926,10240815
g134,13:4736286,10240815
)
)
(134,13:4736286,11813514:30785865,536337,170256
x134,13:6089723,11813514
x134,13:7094775,11813514
g134,12:7291383,11813514
x134,12:7903219,11813514
g134,12:8099827,11813514
x134,12:9323510,11813514
g134,12:9520118,11813514
x134,12:11289569,11813514
g134,12:11533361,11813514
x134,12:12101162,11813514
x134,12:12801088,11813514
g134,12:12997696,11813514
x134,12:14439223,11813514
x134,12:14643692,11813514
g134,12:14840300,11813514
x134,12:15408101,11813514
x134,12:16361245,11813514
g134,12:16557853,11813514
x134,12:17169689,11813514
g134,12:17366297,11813514
x134,12:18021392,11813514
x134,12:18283271,11813514
x134,12:19230127,11813514
g134,12:19426735,11813514
x134,12:20562338,11813514
g134,12:20758946,11813514
x134,12:21894549,11813514
g134,12:22091157,11813514
x134,12:23183503,11813514
x134,12:24232579,11813514
g134,12:24429187,11813514
x134,12:25171574,11813514
g134,12:25368182,11813514
x134,12:27071585,11813514
g134,12:27268193,11813514
x134,12:27617364,11813514
x134,12:28796217,11813514
x134,12:28961375,11813514
g134,12:29157983,11813514
x134,12:30992705,11813514
k134,13:35522151,11813514:4529446
g134,13:35522151,11813514
)
(134,13:4736286,11813514:0,0,170256
(134,13:4736286,11813514:0,277017,6484
k134,13:3643676,11813514:-1092610
x134,13:4080926,11813514
g134,13:4736286,11813514
)
)
h134,13:4736286,11813514:0,0,170256
(134,15:4736286,14565861:30785865,536337,170256
h134,14:4736286,14565861:1847148,0,0
x134,14:7806330,14565861
k134,14:7992508,14565861:186178
x134,14:8822975,14565861
x134,14:9827241,14565861
k134,14:10013419,14565861:186178
x134,14:10581210,14565861
x134,14:11542217,14565861
k134,14:11728396,14565861:186179
x134,14:12296187,14565861
k134,14:12482365,14565861:186178
x134,14:13443372,14565861
k134,14:13629550,14565861:186178
x134,14:14022766,14565861
x134,14:14371937,14565861
x134,14:15365200,14565861
x134,14:16763468,14565861
k134,14:16949646,14565861:186178
x134,14:17604741,14565861
k134,14:17790919,14565861:186178
x134,14:18621386,14565861
x134,14:19625652,14565861
k134,14:19811830,14565861:186178
x134,14:20903388,14565861
x134,14:22432974,14565861
k134,14:22619153,14565861:186179
x134,14:23798780,14565861
k134,14:23984958,14565861:186178
x134,14:25033259,14565861
k134,14:25219437,14565861:186178
x134,14:26704211,14565861
k134,14:26890389,14565861:186178
x134,14:28899707,14565861
k134,14:29085885,14565861:186178
x134,14:29479101,14565861
x134,14:29983197,14565861
k134,14:30169376,14565861:186179
x134,14:30868506,14565861
x134,14:31873558,14565861
k134,14:32059736,14565861:186178
x134,14:33020743,14565861
k134,14:33206921,14565861:186178
x134,14:34298479,14565861
x134,14:35522151,14565861
k134,14:35522151,14565861:0
)
(134,15:4736286,14565861:0,0,170256
(134,15:4736286,14565861:0,277017,6484
k134,15:3643676,14565861:-1092610
x134,15:4080926,14565861
g134,15:4736286,14565861
)
)
(134,15:4736286,16138560:30785865,536337,170256
x134,15:6221060,16138560
x134,15:7312618,16138560
k134,14:7525176,16138560:212558
x134,14:8137012,16138560
k134,14:8349571,16138560:212559
x134,14:9310578,16138560
k134,14:9523136,16138560:212558
x134,14:11488409,16138560
x134,14:12646024,16138560
k134,14:12862570,16138560:216546
x134,14:14784594,16138560
k134,14:14997152,16138560:212558
x134,14:17006460,16138560
k134,14:17219019,16138560:212559
x134,14:18398646,16138560
k134,14:18611204,16138560:212558
x134,14:19790852,16138560
k134,14:20003410,16138560:212558
x134,14:20745797,16138560
x134,14:21123288,16138560
x134,14:21460670,16138560
k134,14:21673229,16138560:212559
x134,14:22285065,16138560
k134,14:22497623,16138560:212558
x134,14:23457844,16138560
x134,14:24374806,16138560
k134,14:24587364,16138560:212558
x134,14:25548371,16138560
k134,14:25760930,16138560:212559
x134,14:26591397,16138560
x134,14:27595663,16138560
k134,14:27808221,16138560:212558
x134,14:28376012,16138560
x134,14:29337019,16138560
k134,14:29549577,16138560:212558
x134,14:30729225,16138560
x134,14:32126688,16138560
k134,14:32339247,16138560:212559
x134,14:33474850,16138560
k134,14:33687408,16138560:212558
x134,14:35260272,16138560
x134,14:35522151,16138560
k134,15:35522151,16138560:0
)
(134,15:4736286,16138560:0,0,170256
(134,15:4736286,16138560:0,277017,6484
k134,15:3643676,16138560:-1092610
x134,15:4080926,16138560
g134,15:4736286,16138560
)
)
(134,15:4736286,17711259:30785865,536337,170256
x134,15:5566753,17711259
x134,15:6571019,17711259
k134,14:6808014,17711259:236995
x134,14:7856315,17711259
k134,14:8093311,17711259:236996
x134,14:9578085,17711259
k134,14:9815080,17711259:236995
x134,14:10470175,17711259
x134,14:10863391,17711259
x134,14:12599041,17711259
k134,14:12836037,17711259:236996
x134,14:13491122,17711259
k134,14:13728117,17711259:236995
x134,14:14077288,17711259
k134,14:14314284,17711259:236996
x134,14:15056671,17711259
x134,14:15449887,17711259
x134,14:18082838,17711259
k134,14:18319833,17711259:236995
x134,14:19717315,17711259
x134,14:21137595,17711259
k134,14:21502549,17711259:364954
x134,14:22157644,17711259
x134,14:23424565,17711259
k134,14:23661561,17711259:236996
x134,14:24622568,17711259
k134,14:24859563,17711259:236995
x134,14:25951121,17711259
x134,14:27174793,17711259
k134,14:27411789,17711259:236996
x134,14:27760960,17711259
x134,14:28154176,17711259
x134,14:28734562,17711259
x134,14:29782873,17711259
x134,14:31552324,17711259
k134,14:31799416,17711259:247092
x134,14:32979064,17711259
k134,14:33216060,17711259:236996
x134,14:33958447,17711259
x134,14:34335938,17711259
x134,14:34673320,17711259
k134,14:34910315,17711259:236995
x134,14:35522151,17711259
k134,14:35522151,17711259:0
)
(134,15:4736286,17711259:0,0,170256
(134,15:4736286,17711259:0,269743,6484
k134,15:3643676,17711259:-1092610
x134,15:4080926,17711259
g134,15:4736286,17711259
)
)
(134,15:4736286,19283958:30785865,536337,170256
x134,15:5784587,19283958
k134,14:5995517,19283958:210930
h134,14:5995517,19283958:0,0,0
x134,14:22707190,19283958
k134,14:22921699,19283958:214509
x134,14:24842937,19283958
k134,14:25053867,19283958:210930
x134,14:26014874,19283958
k134,14:26225803,19283958:210929
x134,14:26574974,19283958
x134,14:26836853,19283958
x134,14:27609134,19283958
x134,14:29181977,19283958
k134,14:29392907,19283958:210930
x134,14:29917441,19283958
k134,14:30128370,19283958:210929
x134,14:31089377,19283958
k134,14:31300307,19283958:210930
x134,14:32916399,19283958
k134,14:33127328,19283958:210929
x134,14:33782413,19283958
k134,14:33993343,19283958:210930
x134,14:35522151,19283958
k134,14:35522151,19283958:0
)
(134,15:4736286,19283958:0,0,170256
(134,15:4736286,19283958:0,277017,6484
k134,15:3643676,19283958:-1092610
x134,15:4080926,19283958
g134,15:4736286,19283958
)
)
(134,15:4736286,20856657:30785865,536337,170256
x134,15:5915934,20856657
k134,14:6193156,20856657:277222
x134,14:6979588,20856657
x134,14:9032930,20856657
k134,14:9310153,20856657:277223
x134,14:10315205,20856657
k134,14:10592427,20856657:277222
x134,14:11816099,20856657
k134,14:12093321,20856657:277222
x134,14:12442492,20856657
k134,14:12719715,20856657:277223
x134,14:13287506,20856657
x134,14:14248513,20856657
k134,14:14525735,20856657:277222
x134,14:15879958,20856657
x134,14:17824005,20856657
k134,14:18309640,20856657:485635
x134,14:19270657,20856657
k134,14:19547879,20856657:277222
x134,14:20552931,20856657
k134,14:20830154,20856657:277223
x134,14:21965736,20856657
k134,14:22242958,20856657:277222
x134,14:22592129,20856657
k134,14:22869351,20856657:277222
x134,14:23655783,20856657
x134,14:25097289,20856657
k134,14:25374511,20856657:277222
x134,14:25942302,20856657
x134,14:26903309,20856657
k134,14:27180532,20856657:277223
x134,14:28534755,20856657
x134,14:30304206,20856657
k134,14:30789841,20856657:485635
x134,14:32012737,20856657
k134,14:32289959,20856657:277222
x134,14:33949308,20856657
x134,14:35522151,20856657
k134,14:35522151,20856657:0
)
(134,15:4736286,20856657:0,0,170256
(134,15:4736286,20856657:0,269743,6484
k134,15:3643676,20856657:-1092610
x134,15:4080926,20856657
g134,15:4736286,20856657
)
)
(134,15:4736286,22429356:30785865,536337,170256
x134,15:5391381,22429356
k134,14:5673986,22429356:282605
x134,14:6810356,22429356
k134,14:7092961,22429356:282605
x134,14:8490443,22429356
x134,14:9714115,22429356
k134,14:9996721,22429356:282606
x134,14:10564512,22429356
k134,14:10847117,22429356:282605
x134,14:11808124,22429356
k134,14:12090729,22429356:282605
x134,14:12483945,22429356
x134,14:12833116,22429356
x134,14:13826379,22429356
x134,14:15224647,22429356
k134,14:15507252,22429356:282605
x134,14:16162347,22429356
k134,14:16444952,22429356:282605
x134,14:17405959,22429356
k134,14:17688565,22429356:282606
x134,14:18780123,22429356
x134,14:20003795,22429356
k134,14:20286400,22429356:282605
x134,14:20810934,22429356
k134,14:21093539,22429356:282605
x134,14:21923995,22429356
x134,14:22710427,22429356
x134,14:24348541,22429356
k134,14:24652646,22429356:304105
x134,14:25854306,22429356
k134,14:26158410,22429356:304104
x134,14:27774502,22429356
k134,14:28057107,22429356:282605
x134,14:28800261,22429356
k134,14:29082866,22429356:282605
x134,14:30087918,22429356
x134,14:31092970,22429356
k134,14:31375576,22429356:282606
x134,14:31900110,22429356
k134,14:32182715,22429356:282605
x134,14:33143722,22429356
k134,14:33426327,22429356:282605
x134,14:35522151,22429356
k134,14:35522151,22429356:0
)
(134,15:4736286,22429356:0,0,170256
(134,15:4736286,22429356:0,277017,6484
k134,15:3643676,22429356:-1092610
x134,15:4080926,22429356
g134,15:4736286,22429356
)
)
(134,15:4736286,24002055:30785865,536337,170256
x134,15:5304077,24002055
x134,14:5904124,24002055
k134,14:6183566,24002055:279442
x134,14:7100540,24002055
k134,14:7379983,24002055:279443
x134,14:8340990,24002055
k134,14:8620432,24002055:279442
x134,14:9711990,24002055
x134,14:11132270,24002055
k134,14:11624565,24002055:492295
x134,14:13022824,24002055
k134,14:13302267,24002055:279443
x134,14:14656490,24002055
x134,14:16403929,24002055
k134,14:16683371,24002055:279442
x134,14:17251172,24002055
x134,14:18597534,24002055
k134,14:18876977,24002055:279443
x134,14:19576107,24002055
x134,14:20581159,24002055
k134,14:20860601,24002055:279442
x134,14:21209772,24002055
k134,14:21489214,24002055:279442
x134,14:22537515,24002055
x134,14:23761187,24002055
k134,14:24040630,24002055:279443
x134,14:24871097,24002055
x134,14:25875363,24002055
k134,14:26154805,24002055:279442
x134,14:28513294,24002055
x134,14:28678452,24002055
k134,14:28978603,24002055:300151
x134,14:30900627,24002055
k134,14:31180070,24002055:279443
x134,14:31791906,24002055
x134,14:32359697,24002055
x134,14:33844452,24002055
k134,14:34123894,24002055:279442
x134,14:35522151,24002055
k134,14:35522151,24002055:0
)
(134,15:4736286,24002055:0,0,170256
(134,15:4736286,24002055:0,277017,6484
k134,15:3643676,24002055:-1092610
x134,15:4080926,24002055
g134,15:4736286,24002055
)
)
(134,15:4736286,25574754:30785865,536337,170256
x134,15:5697293,25574754
k134,14:5997017,25574754:299724
x134,14:6869946,25574754
x134,14:7219117,25574754
x134,14:8921725,25574754
k134,14:9221449,25574754:299724
x134,14:10575672,25574754
x134,14:12323111,25574754
k134,14:12622835,25574754:299724
x134,14:13277920,25574754
k134,14:13577644,25574754:299724
x134,14:14757292,25574754
k134,14:15057016,25574754:299724
x134,14:15624817,25574754
x134,14:17015222,25574754
k134,14:17314946,25574754:299724
x134,14:17664117,25574754
x134,14:19355722,25574754
x134,14:20142154,25574754
x134,14:21059128,25574754
k134,14:21358852,25574754:299724
x134,14:21708023,25574754
x134,14:22089450,25574754
x134,14:23050457,25574754
x134,14:24208072,25574754
k134,14:24533575,25574754:325503
x134,14:25713223,25574754
k134,14:26012947,25574754:299724
x134,14:27193341,25574754
k134,14:27493065,25574754:299724
x134,14:28584623,25574754
k134,14:28884347,25574754:299724
x134,14:29495397,25574754
x134,14:30368326,25574754
k134,14:30668050,25574754:299724
x134,14:31279886,25574754
k134,14:31579610,25574754:299724
x134,14:32825305,25574754
k134,14:33125029,25574754:299724
x134,14:33518245,25574754
k134,14:33817969,25574754:299724
x134,14:34517099,25574754
x134,14:35522151,25574754
k134,14:35522151,25574754:0
)
(134,15:4736286,25574754:0,0,170256
(134,15:4736286,25574754:0,277017,6484
k134,15:3643676,25574754:-1092610
x134,15:4080926,25574754
g134,15:4736286,25574754
)
)
(134,15:4736286,27147453:30785865,536337,170256
x134,15:5697293,27147453
k134,14:5991880,27147453:294587
x134,14:7258801,27147453
x134,14:8656283,27147453
k134,14:8950869,27147453:294586
x134,14:9823798,27147453
k134,14:10118385,27147453:294587
x134,14:11472608,27147453
x134,14:13722569,27147453
k134,14:14260296,27147453:537727
x134,14:15483192,27147453
k134,14:15777779,27147453:294587
x134,14:16564211,27147453
x134,14:18267607,27147453
k134,14:18562193,27147453:294586
x134,14:19217288,27147453
k134,14:19511875,27147453:294587
x134,14:20648245,27147453
k134,14:20942831,27147453:294586
x134,14:21903052,27147453
x134,14:23125938,27147453
k134,14:23420525,27147453:294587
x134,14:23945059,27147453
k134,14:24239645,27147453:294586
x134,14:24851481,27147453
k134,14:25146068,27147453:294587
x134,14:25888455,27147453
x134,14:27198633,27147453
k134,14:27493219,27147453:294586
x134,14:28672867,27147453
k134,14:28967454,27147453:294587
x134,14:29579290,27147453
k134,14:29873876,27147453:294586
x134,14:30616263,27147453
x134,14:30993754,27147453
x134,14:31331136,27147453
k134,14:31625723,27147453:294587
x134,14:32761326,27147453
x134,14:33853661,27147453
k134,14:34148247,27147453:294586
x134,14:34541463,27147453
x134,14:34922890,27147453
x134,14:35522151,27147453
k134,14:35522151,27147453:0
)
(134,15:4736286,27147453:0,0,170256
(134,15:4736286,27147453:0,277017,6484
k134,15:3643676,27147453:-1092610
x134,15:4080926,27147453
g134,15:4736286,27147453
)
)
(134,15:4736286,28720152:30785865,536337,170256
x134,15:7269360,28720152
k134,14:7514217,28720152:244857
x134,14:7863388,28720152
k134,14:8108245,28720152:244857
x134,14:8938712,28720152
x134,14:9942978,28720152
k134,14:10187835,28720152:244857
x134,14:10712369,28720152
k134,14:10957225,28720152:244856
x134,14:11525016,28720152
x134,14:13447030,28720152
k134,14:13691887,28720152:244857
x134,14:14914773,28720152
k134,14:15159630,28720152:244857
x134,14:15814725,28720152
k134,14:16059582,28720152:244857
x134,14:17020589,28720152
k134,14:17265446,28720152:244857
x134,14:18838289,28720152
k134,14:19083146,28720152:244857
x134,14:19650937,28720152
x134,14:20250984,28720152
k134,14:20495841,28720152:244857
x134,14:21150936,28720152
k134,14:21395792,28720152:244856
x134,14:22050887,28720152
k134,14:22295744,28720152:244857
x134,14:23256751,28720152
k134,14:23501608,28720152:244857
x134,14:24375333,28720152
x134,14:26471943,28720152
k134,14:26716800,28720152:244857
x134,14:28398171,28720152
k134,14:28786710,28720152:388539
x134,14:29354511,28720152
k134,14:29599319,28720152:244808
x134,14:30647620,28720152
x134,14:30996791,28720152
x134,14:32175632,28720152
k134,14:32420489,28720152:244857
x134,14:33774712,28720152
x134,14:35522151,28720152
k134,14:35522151,28720152:0
)
(134,15:4736286,28720152:0,0,170256
(134,15:4736286,28720152:0,277017,6484
k134,15:3643676,28720152:-1092610
x134,15:4080926,28720152
g134,15:4736286,28720152
)
)
(134,15:4736286,30292851:30785865,536337,170256
h134,14:4736286,30292851:0,0,0
x134,14:19835774,30292851
k134,14:20053359,30292851:217585
x134,14:20577893,30292851
k134,14:20795478,30292851:217585
x134,14:21450573,30292851
x134,14:21843789,30292851
x134,14:23579439,30292851
k134,14:23797024,30292851:217585
x134,14:24713998,30292851
k134,14:24931583,30292851:217585
x134,14:25979884,30292851
k134,14:26197469,30292851:217585
x134,14:27595726,30292851
k134,14:27813310,30292851:217584
x134,14:28687035,30292851
x134,14:30783645,30292851
k134,14:31001230,30292851:217585
x134,14:32682601,30292851
k134,14:32989324,30292851:306723
x134,14:34212220,30292851
k134,14:34429805,30292851:217585
x134,14:35260272,30292851
x134,14:35522151,30292851
k134,15:35522151,30292851:0
)
(134,15:4736286,30292851:0,0,170256
(134,15:4736286,30292851:0,277017,6484
k134,15:3643676,30292851:-1092610
x134,15:4080926,30292851
g134,15:4736286,30292851
)
)
(134,15:4736286,31865550:30785865,536337,170256
x134,15:5740552,31865550
k134,14:5895387,31865550:154835
x134,14:8253876,31865550
k134,14:8408710,31865550:154834
x134,14:8933244,31865550
k134,14:9088079,31865550:154835
x134,14:9699129,31865550
x134,14:10572834,31865550
k134,14:10727668,31865550:154834
x134,14:12256478,31865550
k134,14:12411313,31865550:154835
x134,14:13023149,31865550
k134,14:13177983,31865550:154834
x134,14:14313565,31865550
x134,14:15318617,31865550
k134,14:15473452,31865550:154835
x134,14:16434459,31865550
k134,14:16589293,31865550:154834
x134,14:17594335,31865550
k134,14:17749170,31865550:154835
h134,14:17749170,31865550:0,0,0
x134,14:23136227,31865550
k134,14:23299416,31865550:163189
x134,14:23998546,31865550
k134,14:24153381,31865550:154835
x134,14:25333008,31865550
k134,14:25487842,31865550:154834
x134,14:26667490,31865550
k134,14:26822325,31865550:154835
x134,14:27913883,31865550
k134,14:28068717,31865550:154834
x134,14:29204320,31865550
x134,14:30777163,31865550
k134,14:30931998,31865550:154835
x134,14:31543834,31865550
k134,14:31698668,31865550:154834
x134,14:32746969,31865550
k134,14:32901804,31865550:154835
x134,14:35522151,31865550
k134,14:35522151,31865550:0
)
(134,15:4736286,31865550:0,0,170256
(134,15:4736286,31865550:0,277017,6484
k134,15:3643676,31865550:-1092610
x134,15:4080926,31865550
g134,15:4736286,31865550
)
)
(134,15:4736286,33438249:30785865,536337,170256
x134,15:6090509,33438249
x134,15:8143862,33438249
k134,14:8312083,33438249:168221
x134,14:8923919,33438249
k134,14:9092139,33438249:168220
x134,14:9703189,33438249
x134,14:10576118,33438249
k134,14:10744339,33438249:168221
x134,14:11356175,33438249
k134,14:11524396,33438249:168221
x134,14:12398121,33438249
x134,14:14494731,33438249
k134,14:14662951,33438249:168220
x134,14:16147714,33438249
k134,14:16315935,33438249:168221
x134,14:17365022,33438249
x134,14:18871810,33438249
k134,14:19106140,33438249:234330
x134,14:21115458,33438249
k134,14:21283678,33438249:168220
x134,14:22288730,33438249
k134,14:22456951,33438249:168221
x134,14:23417958,33438249
k134,14:23586179,33438249:168221
x134,14:25989499,33438249
k134,14:26157719,33438249:168220
x134,14:27031444,33438249
x134,14:29128054,33438249
k134,14:29296275,33438249:168221
x134,14:30781038,33438249
k134,14:30949259,33438249:168221
x134,14:31866233,33438249
k134,14:32034453,33438249:168220
x134,14:33170823,33438249
k134,14:33339044,33438249:168221
x134,14:34299265,33438249
x134,14:35522151,33438249
k134,14:35522151,33438249:0
)
(134,15:4736286,33438249:0,0,170256
(134,15:4736286,33438249:0,277017,6484
k134,15:3643676,33438249:-1092610
x134,15:4080926,33438249
g134,15:4736286,33438249
)
)
(134,15:4736286,35010948:30785865,536337,11002
x134,15:5304077,35010948
g134,14:5500685,35010948
x134,14:6068486,35010948
x134,14:7305542,35010948
k134,15:35522150,35010948:28216608
g134,15:35522150,35010948
)
(134,15:4736286,35010948:0,0,11002
(134,15:4736286,35010948:0,277017,6484
k134,15:3643676,35010948:-1092610
x134,15:4080926,35010948
g134,15:4736286,35010948
)
)
h134,15:4736286,35010948:0,0,11002
(134,42:4736286,37763295:30785865,536337,170256
h134,41:4736286,37763295:1847148,0,0
x134,41:7151235,37763295
x134,41:7851161,37763295
k134,41:8050724,37763295:199563
x134,41:10148122,37763295
k134,41:10347684,37763295:199562
x134,41:11090071,37763295
k134,41:11289634,37763295:199563
x134,41:14040553,37763295
k134,41:14240115,37763295:199562
x134,41:14851951,37763295
k134,41:15051514,37763295:199563
x134,41:16099825,37763295
x134,41:17442259,37763295
k134,41:17641822,37763295:199563
x134,41:19301969,37763295
x134,41:22447657,37763295
k134,41:22647219,37763295:199562
x134,41:23040435,37763295
x134,41:25256576,37763295
k134,41:25456139,37763295:199563
x134,41:26111234,37763295
k134,41:26310797,37763295:199563
x134,41:28757345,37763295
k134,41:29007046,37763295:249701
x134,41:30142628,37763295
k134,41:30342190,37763295:199562
x134,41:33094660,37763295
k134,41:33294223,37763295:199563
x134,41:35522151,37763295
k134,41:35522151,37763295:0
)
(134,42:4736286,37763295:0,0,170256
(134,42:4736286,37763295:0,277017,6484
k134,42:3643676,37763295:-1092610
x134,42:4080926,37763295
g134,42:4736286,37763295
)
)
(134,42:4736286,39335994:30785865,536337,170256
x134,42:7838715,39335994
k134,41:8088467,39335994:249752
x134,41:9486724,39335994
k134,41:9736476,39335994:249752
x134,41:10697483,39335994
k134,41:10947235,39335994:249752
x134,41:12345493,39335994
k134,41:12595246,39335994:249753
x134,41:13206296,39335994
x134,41:15109437,39335994
k134,41:15359189,39335994:249752
x134,41:16014284,39335994
k134,41:16264036,39335994:249752
x134,41:17225043,39335994
k134,41:17474795,39335994:249752
x134,41:20969654,39335994
k134,41:21219406,39335994:249752
x134,41:22748992,39335994
k134,41:22998744,39335994:249752
x134,41:23741131,39335994
k134,41:23990883,39335994:249752
x134,41:24645978,39335994
k134,41:24895730,39335994:249752
x134,41:26293998,39335994
k134,41:26543751,39335994:249753
x134,41:28728430,39335994
k134,41:28978182,39335994:249752
x134,41:30113785,39335994
k134,41:30363537,39335994:249752
x134,41:31105924,39335994
x134,41:31483415,39335994
x134,41:31820797,39335994
k134,41:32070549,39335994:249752
x134,41:35522151,39335994
k134,41:35522151,39335994:0
)
(134,42:4736286,39335994:0,0,170256
(134,42:4736286,39335994:0,277017,6484
k134,42:3643676,39335994:-1092610
x134,42:4080926,39335994
g134,42:4736286,39335994
)
)
(134,42:4736286,40908693:30785865,642948,170256
x134,42:5391381,40908693
k134,41:5667012,40908693:275631
x134,41:6234803,40908693
k134,41:6510434,40908693:275631
x134,41:7951930,40908693
k134,41:8227561,40908693:275631
x134,41:9407209,40908693
k134,41:9682840,40908693:275631
x134,41:11277716,40908693
k134,41:11758577,40908693:480861
x134,41:12675551,40908693
k134,41:12951182,40908693:275631
x134,41:14960500,40908693
x134,41:15125658,40908693
k134,41:15421045,40908693:295387
x134,41:16600693,40908693
k134,41:16876324,40908693:275631
x134,41:18471200,40908693
k134,41:18952060,40908693:480860
x134,41:19869034,40908693
k134,41:20144665,40908693:275631
x134,41:21148931,40908693
x134,41:23102405,40908693
k134,41:23378036,40908693:275631
x134,41:24513639,40908693
k134,41:24789270,40908693:275631
x134,41:26558742,40908693
k134,41:26834373,40908693:275631
x134,41:28429249,40908693
k134,41:28910110,40908693:480861
x134,41:29827084,40908693
k134,41:30102715,40908693:275631
x134,41:31282342,40908693
k134,41:31557973,40908693:275631
x134,41:32736814,40908693
$134,41:32802350,40908693
(134,41:32802350,40623303:294912,357558,7335
(134,41:32802350,40623303:262144,357558,7335
x134,41:33064494,40623303
)
)
$134,41:33097262,40908693
x134,41:33293870,40908693
k134,41:33774731,40908693:480861
x134,41:35522151,40908693
k134,41:35522151,40908693:0
)
(134,42:4736286,40908693:0,0,170256
(134,42:4736286,40908693:0,277017,6484
k134,42:3643676,40908693:-1092610
x134,42:4080926,40908693
g134,42:4736286,40908693
)
)
(134,42:4736286,42481392:30785865,536337,170256
x134,42:7969266,42481392
k134,41:8186420,42481392:217154
x134,41:8798256,42481392
k134,41:9015410,42481392:217154
x134,41:9408626,42481392
x134,41:10492321,42481392
k134,41:10709475,42481392:217154
x134,41:11321311,42481392
k134,41:11538465,42481392:217154
x134,41:13155353,42481392
k134,41:13372507,42481392:217154
x134,41:14551348,42481392
k134,41:14836232,42481392:284884
x134,41:15622643,42481392
k134,41:15839797,42481392:217154
x134,41:16407588,42481392
x134,41:17007635,42481392
k134,41:17224789,42481392:217154
x134,41:19322187,42481392
k134,41:19539341,42481392:217154
x134,41:20281728,42481392
k134,41:20498882,42481392:217154
x134,41:21110718,42481392
k134,41:21327872,42481392:217154
x134,41:21677043,42481392
k134,41:21894197,42481392:217154
x134,41:23510291,42481392
x134,41:24907754,42481392
k134,41:25124908,42481392:217154
x134,41:26741010,42481392
x134,41:27977268,42481392
k134,41:28199558,42481392:222290
x134,41:31430976,42481392
k134,41:31648130,42481392:217154
x134,41:33176938,42481392
x134,41:34649902,42481392
k134,41:34867056,42481392:217154
x134,41:35522151,42481392
k134,41:35522151,42481392:0
)
(134,42:4736286,42481392:0,0,170256
(134,42:4736286,42481392:0,277017,6484
k134,42:3643676,42481392:-1092610
x134,42:4080926,42481392
g134,42:4736286,42481392
)
)
(134,42:4736286,44054091:30785865,536337,170256
x134,42:6548985,44054091
k134,41:6826012,44054091:277027
x134,41:7787029,44054091
k134,41:7994715,44054091:207686
x134,41:8999767,44054091
k134,41:9207453,44054091:207686
x134,41:11871049,44054091
k134,41:12078736,44054091:207687
x134,41:13258363,44054091
k134,41:13466049,44054091:207686
x134,41:14295719,44054091
k134,41:14503405,44054091:207686
x134,41:15158500,44054091
k134,41:15366186,44054091:207686
x134,41:15933977,44054091
x134,41:16534024,44054091
k134,41:16741711,44054091:207687
x134,41:17353547,44054091
k134,41:17561233,44054091:207686
x134,41:20663662,44054091
k134,41:20871348,44054091:207686
x134,41:22706081,44054091
x134,41:23492513,44054091
x134,41:24628883,44054091
k134,41:24836569,44054091:207686
x134,41:26845877,44054091
k134,41:27053564,44054091:207687
x134,41:28233191,44054091
k134,41:28440877,44054091:207686
x134,41:29620525,44054091
k134,41:29828211,44054091:207686
x134,41:30570598,44054091
x134,41:30948089,44054091
x134,41:31285471,44054091
k134,41:31493157,44054091:207686
x134,41:32104993,44054091
k134,41:32312680,44054091:207687
x134,41:33360981,44054091
k134,41:33568667,44054091:207686
x134,41:33961883,44054091
x134,41:35522151,44054091
k134,41:35522151,44054091:0
)
(134,42:4736286,44054091:0,0,170256
(134,42:4736286,44054091:0,277017,0
k134,42:3643676,44054091:-1092610
x134,42:4080926,44054091
g134,42:4736286,44054091
)
)
]
(134,42:4736286,47362867:30785865,536337,11002
(134,42:4736286,47362867:30785865,536337,11002
k134,42:19932610,47362867:15196324
x134,42:20325826,47362867
k134,42:35522150,47362867:15196324
)
)
]
]
]
!36808
}3
Input:136:C:\Users\cportiz\Downloads\nature-template\nature-template\methods.tex
Input:137:C:\Users\cportiz\Downloads\nature-template\nature-template\nature-template.bbl
!180
{4
[137,24:4736286,47362867:30785865,42626581,0
[137,24:4736286,4736286:0,0,0
(137,24:4736286,4670505:0,0,0
k137,24:4736286,4670505:65781
)
]
[137,24:4736286,47362867:30785865,42626581,0
h137,24:4736286,4736286:0,0,0
[137,24:4736286,47362867:30785865,42626581,0
[137,24:4736286,4736286:30785865,0,0
(137,24:4736286,4736286:30785865,0,0
h137,24:4736286,4736286:30785865,0,0
)
]
[137,24:4736286,45396787:30785865,40660501,0
(134,42:4736286,5522718:30785865,536337,170256
x134,42:7400689,5522718
k134,41:7660833,5522718:260144
x134,41:8577807,5522718
k134,41:8837951,5522718:260144
x134,41:9624362,5522718
k134,41:9884506,5522718:260144
x134,41:12789562,5522718
k134,41:13065590,5522718:276028
x134,41:14747739,5522718
k134,41:15023767,5522718:276028
x134,41:16159370,5522718
k134,41:16419514,5522718:260144
x134,41:17161901,5522718
x134,41:17805197,5522718
k134,41:18065341,5522718:260144
x134,41:18982315,5522718
k134,41:19242459,5522718:260144
x134,41:20683986,5522718
k134,41:20944130,5522718:260144
x134,41:23281385,5522718
k134,41:23715785,5522718:434400
x134,41:25332665,5522718
k134,41:25592809,5522718:260144
x134,41:27733456,5522718
k134,41:27993600,5522718:260144
x134,41:28648695,5522718
k134,41:28908839,5522718:260144
x134,41:29869846,5522718
k134,41:30129990,5522718:260144
x134,41:30523206,5522718
x134,41:32294222,5522718
k134,41:32554366,5522718:260144
x134,41:33209461,5522718
k134,41:33469605,5522718:260144
x134,41:35522151,5522718
k134,41:35522151,5522718:0
)
(134,42:4736286,5522718:0,0,170256
(134,42:4736286,5522718:0,277017,0
k134,42:3643676,5522718:-1092610
x134,42:4080926,5522718
g134,42:4736286,5522718
)
)
(134,42:4736286,7095417:30785865,536337,170256
x134,42:6265872,7095417
k134,41:6519607,7095417:253735
x134,41:7174702,7095417
k134,41:7428436,7095417:253734
x134,41:7996237,7095417
k134,41:8249915,7095417:253678
x134,41:8949045,7095417
k134,41:9202779,7095417:253734
x134,41:9770580,7095417
k134,41:10024258,7095417:253678
x134,41:11553844,7095417
k134,41:11807578,7095417:253734
x134,41:13904976,7095417
k134,41:14158711,7095417:253735
x134,41:14901098,7095417
k134,41:15154832,7095417:253734
x134,41:15985288,7095417
x134,41:16366715,7095417
k134,41:16620450,7095417:253735
x134,41:17931406,7095417
k134,41:18185140,7095417:253734
x134,41:19975838,7095417
k134,41:20229573,7095417:253735
x134,41:20622789,7095417
k134,41:20876524,7095417:253735
x134,41:22100198,7095417
k134,41:22353875,7095417:253677
x134,41:23008970,7095417
k134,41:23262705,7095417:253735
x134,41:24748256,7095417
k134,41:25001990,7095417:253734
x134,41:25395206,7095417
x134,41:26955474,7095417
k134,41:27209209,7095417:253735
x134,41:29873612,7095417
k134,41:30127346,7095417:253734
x134,41:32639184,7095417
k134,41:33054356,7095417:415172
x134,41:35522151,7095417
k134,41:35522151,7095417:0
)
(134,42:4736286,7095417:0,0,170256
(134,42:4736286,7095417:0,277017,6484
k134,42:3643676,7095417:-1092610
x134,42:4080926,7095417
g134,42:4736286,7095417
)
)
(134,42:4736286,8668116:30785865,536337,170256
x134,42:6177803,8668116
k134,41:6377587,8668116:199784
x134,41:7032672,8668116
k134,41:7232455,8668116:199783
x134,41:7843505,8668116
x134,41:8399517,8668116
k134,41:8599301,8668116:199784
x134,41:9909479,8668116
k134,41:10109262,8668116:199783
x134,41:11638072,8668116
k134,41:11837856,8668116:199784
x134,41:15114095,8668116
x134,41:15499448,8668116
x134,41:15644945,8668116
k134,41:15845523,8668116:200578
x134,41:16500618,8668116
k134,41:16700401,8668116:199783
x134,41:17311451,8668116
x134,41:17867463,8668116
k134,41:18067247,8668116:199784
x134,41:20513774,8668116
k134,41:20713557,8668116:199783
x134,41:22220343,8668116
k134,41:22420921,8668116:200578
x134,41:23163308,8668116
x134,41:23540799,8668116
x134,41:23878181,8668116
k134,41:24077964,8668116:199783
x134,41:24689800,8668116
k134,41:24889584,8668116:199784
x134,41:27771821,8668116
k134,41:27971605,8668116:199784
x134,41:28583441,8668116
k134,41:28783224,8668116:199783
x134,41:29744231,8668116
k134,41:29944015,8668116:199784
x134,41:30949067,8668116
k134,41:31148850,8668116:199783
x134,41:33333529,8668116
k134,41:33533313,8668116:199784
x134,41:35522151,8668116
k134,41:35522151,8668116:0
)
(134,42:4736286,8668116:0,0,170256
(134,42:4736286,8668116:0,277017,0
k134,42:3643676,8668116:-1092610
x134,42:4080926,8668116
g134,42:4736286,8668116
)
)
(134,42:4736286,10240815:30785865,536337,170256
x134,42:5697303,10240815
k134,41:5942519,10240815:245216
x134,41:9262017,10240815
k134,41:9507282,10240815:245265
x134,41:10467503,10240815
k134,41:10712768,10240815:245265
x134,41:12154274,10240815
x134,41:12535701,10240815
k134,41:12780966,10240815:245265
x134,41:15269996,10240815
k134,41:15515261,10240815:245265
x134,41:16869484,10240815
x134,41:17250911,10240815
k134,41:17496176,10240815:245265
x134,41:19243615,10240815
k134,41:19488880,10240815:245265
x134,41:20231267,10240815
k134,41:20476532,10240815:245265
x134,41:22005351,10240815
k134,41:22250616,10240815:245265
x134,41:22862452,10240815
k134,41:23107717,10240815:245265
x134,41:23500933,10240815
x134,41:25061201,10240815
k134,41:25306466,10240815:245265
x134,41:28167477,10240815
k134,41:28557240,10240815:389763
x134,41:29080998,10240815
k134,41:29326263,10240815:245265
x134,41:30287270,10240815
k134,41:30532535,10240815:245265
x134,41:31493552,10240815
k134,41:31738768,10240815:245216
x134,41:34752352,10240815
k134,41:34997617,10240815:245265
x134,41:35522151,10240815
k134,41:35522151,10240815:0
)
(134,42:4736286,10240815:0,0,170256
(134,42:4736286,10240815:0,269743,6484
k134,42:3643676,10240815:-1092610
x134,42:4080926,10240815
g134,42:4736286,10240815
)
)
(134,42:4736286,11813514:30785865,635614,170256
x134,42:7989706,11813514
k134,41:8184771,11813514:195065
x134,41:9538994,11813514
k134,41:9733674,11813514:194680
x134,41:10170914,11813514
k134,41:10365593,11813514:194679
x134,41:11413894,11813514
k134,41:11608574,11813514:194680
x134,41:12220410,11813514
k134,41:12415089,11813514:194679
x134,41:14337103,11813514
k134,41:14531783,11813514:194680
x134,41:15492790,11813514
k134,41:15687469,11813514:194679
x134,41:18833157,11813514
k134,41:19027837,11813514:194680
x134,41:23330354,11813514
k134,41:23573503,11813514:243149
x134,41:24709096,11813514
k134,41:24903775,11813514:194679
x134,41:25864782,11813514
k134,41:26059462,11813514:194680
x134,41:27457720,11813514
k134,41:27652399,11813514:194679
x134,41:29049870,11813514
x134,41:30090318,11813514
k134,41:30284998,11813514:194680
x134,41:31857841,11813514
x134,41:32239268,11813514
$134,41:32304804,11813514
(134,41:32304804,11528124:294912,350224,3930
(134,41:32304804,11528124:262144,350224,3930
x134,41:32566948,11528124
)
)
$134,41:32599716,11813514
k134,41:32794395,11813514:194679
x134,41:33711369,11813514
k134,41:33906049,11813514:194680
x134,41:35522151,11813514
k134,41:35522151,11813514:0
)
(134,42:4736286,11813514:0,0,170256
(134,42:4736286,11813514:0,277017,6484
k134,42:3643676,11813514:-1092610
x134,42:4080926,11813514
g134,42:4736286,11813514
)
)
(134,42:4736286,13386213:30785865,536337,170256
x134,42:6986226,13386213
k134,41:7330980,13386213:344754
x134,41:10477454,13386213
k134,41:10707715,13386213:230261
x134,41:11275506,13386213
x134,41:11875553,13386213
k134,41:12105815,13386213:230262
x134,41:13328691,13386213
k134,41:13558953,13386213:230262
x134,41:14083487,13386213
k134,41:14313749,13386213:230262
x134,41:15515409,13386213
k134,41:15860163,13386213:344754
x134,41:17607593,13386213
k134,41:17837854,13386213:230261
x134,41:19367440,13386213
k134,41:19597702,13386213:230262
x134,41:20340089,13386213
k134,41:20570351,13386213:230262
x134,41:23190717,13386213
k134,41:23420979,13386213:230262
x134,41:25409071,13386213
k134,41:25639333,13386213:230262
x134,41:26774936,13386213
k134,41:27005198,13386213:230262
x134,41:28206858,13386213
k134,41:28551611,13386213:344753
x134,41:30561705,13386213
k134,41:30791967,13386213:230262
x134,41:33151242,13386213
k134,41:33381504,13386213:230262
x134,41:35522151,13386213
k134,41:35522151,13386213:0
)
(134,42:4736286,13386213:0,0,170256
(134,42:4736286,13386213:0,269743,0
k134,42:3643676,13386213:-1092610
x134,42:4080926,13386213
g134,42:4736286,13386213
)
)
(134,42:4736286,14958912:30785865,536337,170256
x134,42:6265872,14958912
k134,41:6508290,14958912:242418
x134,41:7250677,14958912
k134,41:7493095,14958912:242418
x134,41:9503199,14958912
k134,41:9745617,14958912:242418
x134,41:10357453,14958912
k134,41:10599871,14958912:242418
x134,41:12587952,14958912
k134,41:12841823,14958912:253871
x134,41:14982478,14958912
k134,41:15224896,14958912:242418
x134,41:17584171,14958912
k134,41:17826589,14958912:242418
x134,41:19967236,14958912
k134,41:20209654,14958912:242418
x134,41:21739240,14958912
k134,41:21981658,14958912:242418
x134,41:22724045,14958912
k134,41:22966463,14958912:242418
x134,41:25369783,14958912
k134,41:25612201,14958912:242418
x134,41:26224037,14958912
k134,41:26466455,14958912:242418
x134,41:28454536,14958912
k134,41:28835759,14958912:381223
x134,41:29971352,14958912
k134,41:30213770,14958912:242418
x134,41:31459465,14958912
k134,41:31701883,14958912:242418
x134,41:32095099,14958912
k134,41:32337517,14958912:242418
x134,41:33254491,14958912
k134,41:33496909,14958912:242418
x134,41:33846080,14958912
k134,41:34088498,14958912:242418
x134,41:34874919,14958912
x134,41:35522151,14958912
k134,42:35522151,14958912:0
)
(134,42:4736286,14958912:0,0,170256
(134,42:4736286,14958912:0,277017,6484
k134,42:3643676,14958912:-1092610
x134,42:4080926,14958912
g134,42:4736286,14958912
)
)
(134,42:4736286,16531611:30785865,536337,170256
x134,42:7095561,16531611
k134,41:7357559,16531611:261998
x134,41:9760879,16531611
k134,41:10022876,16531611:261997
x134,41:11857609,16531611
k134,41:12119607,16531611:261998
x134,41:13255210,16531611
k134,41:13517208,16531611:261998
x134,41:14762903,16531611
k134,41:15024900,16531611:261997
x134,41:15418116,16531611
k134,41:15680114,16531611:261998
x134,41:16597088,16531611
k134,41:16859086,16531611:261998
x134,41:17208257,16531611
k134,41:17470254,16531611:261997
x134,41:19610890,16531611
x134,41:21970165,16531611
k134,41:22232163,16531611:261998
x134,41:24635483,16531611
k134,41:24897481,16531611:261998
x134,41:26928822,16531611
k134,41:27368782,16531611:439960
x134,41:27849291,16531611
x134,41:28179597,16531611
k134,41:28441595,16531611:261998
x134,41:29183982,16531611
x134,41:29561473,16531611
x134,41:29898855,16531611
k134,41:30160853,16531611:261998
x134,41:32694715,16531611
k134,41:32956712,16531611:261997
x134,41:33524503,16531611
x134,41:34124550,16531611
k134,41:34386548,16531611:261998
x134,41:35522151,16531611
k134,41:35522151,16531611:0
)
(134,42:4736286,16531611:0,0,170256
(134,42:4736286,16531611:0,277017,6484
k134,42:3643676,16531611:-1092610
x134,42:4080926,16531611
g134,42:4736286,16531611
)
)
(134,42:4736286,18104310:30785865,536337,170256
x134,42:6309131,18104310
k134,41:6524505,18104310:215374
x134,41:7441479,18104310
k134,41:7656854,18104310:215375
x134,41:8443265,18104310
k134,41:8658639,18104310:215374
x134,41:10100166,18104310
k134,41:10315540,18104310:215374
x134,41:12652795,18104310
k134,41:12872861,18104310:220066
x134,41:14052509,18104310
k134,41:14267883,18104310:215374
x134,41:15010270,18104310
x134,41:15387761,18104310
x134,41:15725143,18104310
k134,41:15940517,18104310:215374
x134,41:16552353,18104310
k134,41:16767728,18104310:215375
x134,41:18644911,18104310
k134,41:18860285,18104310:215374
x134,41:20301812,18104310
k134,41:20517186,18104310:215374
x134,41:22657833,18104310
k134,41:22873207,18104310:215374
x134,41:23485043,18104310
k134,41:23700418,18104310:215375
x134,41:25622432,18104310
k134,41:25837806,18104310:215374
x134,41:27759812,18104310
k134,41:27975186,18104310:215374
x134,41:29198062,18104310
k134,41:29413437,18104310:215375
x134,41:31247373,18104310
k134,41:31462747,18104310:215374
x134,41:32816970,18104310
k134,41:33032344,18104310:215374
x134,41:35522151,18104310
k134,41:35522151,18104310:0
)
(134,42:4736286,18104310:0,0,170256
(134,42:4736286,18104310:0,277017,6484
k134,42:3643676,18104310:-1092610
x134,42:4080926,18104310
g134,42:4736286,18104310
)
)
(134,42:4736286,19677009:30785865,536337,170256
x134,42:5697293,19677009
g134,41:5893901,19677009
x134,41:8034548,19677009
g134,41:8231156,19677009
x134,41:8842992,19677009
g134,41:9039600,19677009
x134,41:9695471,19677009
g134,41:9892079,19677009
x134,41:10853086,19677009
g134,41:11049694,19677009
x134,41:13408969,19677009
g134,41:13605577,19677009
x134,41:15025061,19677009
g134,41:15268853,19677009
x134,41:15749362,19677009
x134,41:18220302,19677009
x134,41:18365799,19677009
g134,41:18562407,19677009
x134,41:19742055,19677009
g134,41:19938663,19677009
x134,41:20506464,19677009
x134,41:21459608,19677009
g134,41:21656216,19677009
x134,41:22268052,19677009
g134,41:22464660,19677009
x134,41:23207047,19677009
x134,41:23584538,19677009
x134,41:23921920,19677009
g134,41:24118528,19677009
x134,41:25690585,19677009
g134,41:25887193,19677009
x134,41:26542288,19677009
g134,41:26738896,19677009
x134,41:28049086,19677009
g134,41:28245694,19677009
x134,41:30386341,19677009
g134,41:30582949,19677009
x134,41:31499923,19677009
g134,41:31696531,19677009
x134,41:32045702,19677009
g134,41:32242310,19677009
x134,41:34120280,19677009
x134,41:34273640,19677009
k134,42:35522151,19677009:1248511
g134,42:35522151,19677009
)
(134,42:4736286,19677009:0,0,170256
(134,42:4736286,19677009:0,277017,6484
k134,42:3643676,19677009:-1092610
x134,42:4080926,19677009
g134,42:4736286,19677009
)
)
h134,42:4736286,19677009:0,0,170256
(136,6:4736286,22822572:30785865,528868,11006
(136,6:4736286,22822572:0,0,0
g136,6:4736286,22822572
)
(136,6:4736286,22822572:0,0,0
(136,6:4736286,22822572:0,0,0
(136,6:4736286,21249873:0,0,0
)
)
g136,6:4736286,22822572
)
x136,6:7663355,22822572
k136,6:35522151,22822572:27858796
g136,6:35522151,22822572
)
(136,6:4736286,22822572:0,0,11006
(136,6:4736286,22822572:0,277017,6484
k136,6:3643676,22822572:-1092610
x136,6:4080926,22822572
g136,6:4736286,22822572
)
)
h136,6:4736286,22822572:0,0,11006
(136,9:4736286,25247239:30785865,536337,170256
x136,9:7488769,25247239
k136,8:7762860,25247239:274091
x136,8:8549292,25247239
k136,8:8823382,25247239:274090
x136,8:10373427,25247239
k136,8:10849668,25247239:476241
x136,8:12247927,25247239
k136,8:12522017,25247239:274090
x136,8:14749945,25247239
k136,8:15024036,25247239:274091
x136,8:17121434,25247239
k136,8:17395525,25247239:274091
x136,8:18400577,25247239
k136,8:18674668,25247239:274091
x136,8:19023839,25247239
x136,8:20845995,25247239
k136,8:21120085,25247239:274090
x136,8:22692949,25247239
k136,8:22967040,25247239:274091
x136,8:23534841,25247239
x136,8:25077811,25247239
k136,8:25371272,25247239:293461
x136,8:26506875,25247239
k136,8:26780966,25247239:274091
x136,8:27218206,25247239
k136,8:27492297,25247239:274091
x136,8:29588907,25247239
k136,8:29862998,25247239:274091
x136,8:32178228,25247239
k136,8:32452318,25247239:274090
x136,8:34592965,25247239
k136,8:34867056,25247239:274091
x136,8:35522151,25247239
k136,8:35522151,25247239:0
)
(136,9:4736286,25247239:0,0,170256
(136,9:4736286,25247239:0,277017,6484
k136,9:3643676,25247239:-1092610
x136,9:4080926,25247239
g136,9:4736286,25247239
)
)
(136,9:4736286,26819938:30785865,536337,11002
x136,9:6767606,26819938
k136,8:7183306,26819938:415700
x136,8:10676593,26819938
k136,8:10930504,26819938:253911
x136,8:11542340,26819938
k136,8:11796251,26819938:253911
x136,8:12757258,26819938
k136,8:13011169,26819938:253911
x136,8:15676358,26819938
k136,8:15930268,26819938:253910
x136,8:18158196,26819938
k136,8:18412107,26819938:253911
x136,8:19198539,26819938
k136,8:19452450,26819938:253911
x136,8:20457502,26819938
k136,8:20711413,26819938:253911
x136,8:22458852,26819938
k136,8:22712762,26819938:253910
x136,8:23324598,26819938
x136,8:23872738,26819938
x136,8:25175055,26819938
k136,8:25428966,26819938:253911
x136,8:26389973,26819938
k136,8:26643884,26819938:253911
x136,8:29874506,26819938
k136,8:30128417,26819938:253911
x136,8:31614733,26819938
k136,8:31868644,26819938:253911
x136,8:32480480,26819938
k136,8:32734390,26819938:253910
x136,8:33695397,26819938
k136,8:33949308,26819938:253911
x136,8:35522151,26819938
k136,8:35522151,26819938:0
)
(136,9:4736286,26819938:0,0,11002
(136,9:4736286,26819938:0,277017,6484
k136,9:3643676,26819938:-1092610
x136,9:4080926,26819938
g136,9:4736286,26819938
)
)
(136,9:4736286,28392637:30785865,536337,170256
x136,9:5304077,28392637
x136,8:6100732,28392637
k136,8:6336300,28392637:235568
x136,8:7559196,28392637
k136,8:7731132,28392637:171936
x136,8:10961754,28392637
k136,8:11133690,28392637:171936
x136,8:11745526,28392637
k136,8:11917462,28392637:171936
x136,8:13053832,28392637
k136,8:13225768,28392637:171936
x136,8:15453696,28392637
k136,8:15625632,28392637:171936
x136,8:17723030,28392637
k136,8:17894966,28392637:171936
x136,8:18637353,28392637
k136,8:18809290,28392637:171937
x136,8:21954211,28392637
k136,8:22126147,28392637:171936
x136,8:25926918,28392637
k136,8:26098854,28392637:171936
x136,8:28458110,28392637
k136,8:28630046,28392637:171936
x136,8:30028303,28392637
k136,8:30200239,28392637:171936
x136,8:31161246,28392637
k136,8:31333182,28392637:171936
x136,8:32425507,28392637
k136,8:32597443,28392637:171936
x136,8:35522151,28392637
k136,8:35522151,28392637:0
)
(136,9:4736286,28392637:0,0,170256
(136,9:4736286,28392637:0,277017,6484
k136,9:3643676,28392637:-1092610
x136,9:4080926,28392637
g136,9:4736286,28392637
)
)
(136,9:4736286,29965336:30785865,536337,9038
x136,9:5348122,29965336
g136,8:5544730,29965336
x136,8:6505737,29965336
g136,8:6702345,29965336
x136,8:8275188,29965336
g136,8:8471796,29965336
x136,8:9039587,29965336
x136,8:9836242,29965336
k136,9:35522150,29965336:25685908
g136,9:35522150,29965336
)
(136,9:4736286,29965336:0,0,9038
(136,9:4736286,29965336:0,277017,6484
k136,9:3643676,29965336:-1092610
x136,9:4080926,29965336
g136,9:4736286,29965336
)
)
h136,9:4736286,29965336:0,0,9038
(136,11:4736286,32324467:30785865,536337,170256
h136,10:4736286,32324467:1847148,0,0
x136,10:7151235,32324467
x136,10:7851161,32324467
k136,10:8036529,32324467:185368
x136,10:9128087,32324467
k136,10:9313455,32324467:185368
x136,10:11104132,32324467
k136,10:11289500,32324467:185368
x136,10:13212281,32324467
k136,10:13397649,32324467:185368
x136,10:14534019,32324467
k136,10:14719387,32324467:185368
x136,10:17427812,32324467
k136,10:17613180,32324467:185368
x136,10:21544512,32324467
k136,10:21729880,32324467:185368
x136,10:22341716,32324467
k136,10:22527083,32324467:185367
x136,10:23968610,32324467
k136,10:24153978,32324467:185368
x136,10:25289560,32324467
x136,10:25670987,32324467
k136,10:25856355,32324467:185368
x136,10:27407186,32324467
k136,10:27594802,32324467:187616
x136,10:28249897,32324467
k136,10:28435265,32324467:185368
x136,10:29614913,32324467
k136,10:29800281,32324467:185368
x136,10:30891839,32324467
k136,10:31077207,32324467:185368
x136,10:32213577,32324467
k136,10:32398945,32324467:185368
x136,10:33403997,32324467
k136,10:33589365,32324467:185368
x136,10:34375776,32324467
k136,10:34561144,32324467:185368
x136,10:35522151,32324467
k136,10:35522151,32324467:0
)
(136,11:4736286,32324467:0,0,170256
(136,11:4736286,32324467:0,277017,6484
k136,11:3643676,32324467:-1092610
x136,11:4080926,32324467
g136,11:4736286,32324467
)
)
(136,11:4736286,33897166:30785865,536337,123465
x136,11:6047242,33897166
g136,10:6243850,33897166
x136,10:6855686,33897166
g136,10:7052294,33897166
x136,10:8013301,33897166
g136,10:8209909,33897166
x136,10:9826001,33897166
g136,10:10022609,33897166
x136,10:11900590,33897166
g136,10:12097198,33897166
x136,10:12752283,33897166
g136,10:12948891,33897166
x136,10:13909898,33897166
g136,10:14106506,33897166
h136,10:14106506,33897166:0,0,0
x136,10:16937660,33897166
x136,10:23071827,33897166
g136,10:23268435,33897166
x136,10:24470085,33897166
g136,10:24713877,33897166
x136,10:24975756,33897166
g136,10:25172364,33897166
x136,10:28885076,33897166
g136,10:29081684,33897166
x136,10:30042691,33897166
g136,10:30239299,33897166
x136,10:31855380,33897166
x136,10:32008740,33897166
k136,11:35522151,33897166:3513411
g136,11:35522151,33897166
)
(136,11:4736286,33897166:0,0,123465
(136,11:4736286,33897166:0,277017,6484
k136,11:3643676,33897166:-1092610
x136,11:4080926,33897166
g136,11:4736286,33897166
)
)
h136,11:4736286,33897166:0,0,123465
(1,45:4736286,36649513:30785865,541848,11006
x1,45:6613479,36649513
x1,44:8390006,36649513
k1,45:35522150,36649513:27132144
g1,45:35522150,36649513
)
(1,45:4736286,36649513:0,0,11006
(1,45:4736286,36649513:0,277017,6484
k1,45:3643676,36649513:-1092610
x1,45:4080926,36649513
g1,45:4736286,36649513
)
)
h1,45:4736286,36649513:0,0,11006
(137,1:4736286,39401860:30785865,0,0
(137,1:4736286,39401860:0,0,0
g137,1:4736286,39401860
)
(137,1:4736286,39401860:0,0,0
(137,1:4736286,39401860:0,0,0
(137,1:4736286,37829161:0,0,0
)
)
g137,1:4736286,39401860
)
k137,1:35522150,39401860:30785864
g137,1:35522150,39401860
)
(137,1:4736286,39401860:0,0,0
(137,1:4736286,39401860:0,277017,6484
k137,1:3643676,39401860:-1092610
x137,1:4080926,39401860
g137,1:4736286,39401860
)
)
h137,1:4736286,36256132:0,0,0
(137,13:6038280,38615263:29483871,536337,170256
(137,8:6038280,38615263:0,536337,122679
g137,8:6038280,38615263
g137,8:5121306,38615263
g137,8:4736286,38615263
(137,8:4736286,38615263:916974,536337,122679
g137,8:4736286,38615263
g137,8:4736286,38615263
(137,8:4736286,38615263:0,0,0
(137,8:4736286,37042564:0,0,0
)
)
x137,8:5653260,38615263
)
g137,8:6038280,38615263
)
x137,8:8374746,38615263
k137,9:8612328,38615263:237582
k137,10:8788982,38615263:176654
x137,10:12065229,38615263
k137,10:12302811,38615263:237582
x137,10:13701079,38615263
k137,10:13938662,38615263:237583
x137,10:17082797,38615263
k137,10:17320379,38615263:237582
x137,10:19613609,38615263
k137,10:19851192,38615263:237583
k137,12:20027845,38615263:176653
x137,12:21600699,38615263
k137,12:21838240,38615263:237541
$137,12:21838240,38615263
x137,12:23725676,38615263
k137,12:23725676,38615263:0
x137,12:24197535,38615263
k137,12:24197535,38615263:0
x137,12:24669394,38615263
k137,12:24669394,38615263:0
x137,12:25141253,38615263
k137,12:25141253,38615263:0
x137,12:26556830,38615263
k137,12:26556830,38615263:0
x137,12:27028689,38615263
k137,12:27028689,38615263:0
x137,12:29859843,38615263
k137,12:29859843,38615263:0
x137,12:30331702,38615263
k137,12:30331702,38615263:0
x137,12:31747279,38615263
k137,12:31747279,38615263:0
x137,12:32219138,38615263
k137,12:32219138,38615263:0
x137,12:35050292,38615263
k137,12:35050292,38615263:0
x137,12:35522151,38615263
$137,13:35522151,38615263
k137,13:35522151,38615263:0
)
(137,13:4736286,38615263:0,0,170256
(137,13:4736286,38615263:0,277017,6484
k137,13:3643676,38615263:-1092610
x137,13:4080926,38615263
g137,13:4736286,38615263
)
)
(137,13:6038280,40187962:29483871,497803,123465
$137,13:6038280,40187962
x137,13:9341293,40187962
g137,12:9341293,40187962
x137,12:9813152,40187962
g137,12:9813152,40187962
x137,12:11228729,40187962
g137,12:11228729,40187962
x137,12:11700588,40187962
g137,12:11700588,40187962
x137,12:12644306,40187962
g137,12:12644306,40187962
x137,12:13116165,40187962
g137,12:13116165,40187962
x137,12:16419178,40187962
g137,12:16419178,40187962
x137,12:16891037,40187962
g137,12:16891037,40187962
x137,12:18778473,40187962
g137,12:18778473,40187962
x137,12:19250332,40187962
g137,12:19250332,40187962
x137,12:20665909,40187962
$137,12:20665909,40187962
x137,12:20862517,40187962
k137,13:35522151,40187962:14659634
g137,13:35522151,40187962
)
(137,13:4736286,40187962:0,0,123465
(137,13:4736286,40187962:0,277017,6484
k137,13:3643676,40187962:-1092610
x137,13:4080926,40187962
g137,13:4736286,40187962
)
)
h137,13:4736286,40187962:0,0,123465
(137,18:6038280,42416021:29483871,536337,170256
(137,14:6038280,42416021:0,536337,122679
g137,14:6038280,42416021
g137,14:5121306,42416021
g137,14:4736286,42416021
(137,14:4736286,42416021:916974,536337,122679
g137,14:4736286,42416021
g137,14:4736286,42416021
(137,14:4736286,42416021:0,0,0
(137,14:4736286,40843322:0,0,0
)
)
x137,14:5653260,42416021
)
g137,14:6038280,42416021
)
x137,14:8374746,42416021
k137,15:8850023,42416021:475277
k137,16:9549610,42416021:699587
x137,16:13131763,42416021
k137,16:13607040,42416021:475277
x137,16:14262135,42416021
x137,16:15703641,42416021
x137,16:16927313,42416021
k137,16:17402590,42416021:475277
x137,16:19150029,42416021
k137,16:19625306,42416021:475277
x137,16:21918536,42416021
k137,16:22393813,42416021:475277
k137,17:23093401,42416021:699588
x137,17:24666255,42416021
k137,17:25141253,42416021:474998
$137,17:25141253,42416021
x137,17:27028689,42416021
k137,17:27028689,42416021:0
x137,17:27500548,42416021
k137,17:27500548,42416021:0
x137,17:27972407,42416021
k137,17:27972407,42416021:0
x137,17:28444266,42416021
k137,17:28444266,42416021:0
x137,17:29859843,42416021
k137,17:29859843,42416021:0
x137,17:30331702,42416021
k137,17:30331702,42416021:0
x137,17:33162856,42416021
k137,17:33162856,42416021:0
x137,17:33634715,42416021
k137,17:33634715,42416021:0
x137,17:35050292,42416021
k137,17:35050292,42416021:0
x137,17:35522151,42416021
$137,18:35522151,42416021
k137,18:35522151,42416021:0
)
(137,18:4736286,42416021:0,0,170256
(137,18:4736286,42416021:0,277017,6484
k137,18:3643676,42416021:-1092610
x137,18:4080926,42416021
g137,18:4736286,42416021
)
)
(137,18:6038280,43988720:29483871,497803,123465
$137,18:6038280,43988720
x137,18:8869434,43988720
g137,17:8869434,43988720
x137,17:9341293,43988720
g137,17:9341293,43988720
x137,17:12644306,43988720
g137,17:12644306,43988720
x137,17:13116165,43988720
g137,17:13116165,43988720
x137,17:15003601,43988720
$137,17:15003601,43988720
x137,17:15200209,43988720
k137,18:35522151,43988720:20321942
g137,18:35522151,43988720
)
(137,18:4736286,43988720:0,0,123465
(137,18:4736286,43988720:0,277017,6484
k137,18:3643676,43988720:-1092610
x137,18:4080926,43988720
g137,18:4736286,43988720
)
)
h137,18:4736286,43988720:0,0,123465
]
(137,24:4736286,47362867:30785865,536337,0
(137,24:4736286,47362867:30785865,536337,0
k137,24:19932610,47362867:15196324
x137,24:20325826,47362867
k137,24:35522150,47362867:15196324
)
)
]
]
]
!26084
}4
Input:138:C:\Users\cportiz\Downloads\nature-template\nature-template\suppmat.tex
!91
{5
[138,1:4736286,47362867:30785865,42626581,11002
[138,1:4736286,4736286:0,0,0
(138,1:4736286,4670505:0,0,0
k138,1:4736286,4670505:65781
)
]
[138,1:4736286,47362867:30785865,42626581,11002
h138,1:4736286,4736286:0,0,0
[138,1:4736286,47362867:30785865,42626581,11002
[138,1:4736286,4736286:30785865,0,0
(138,1:4736286,4736286:30785865,0,0
h138,1:4736286,4736286:30785865,0,0
)
]
[138,1:4736286,45396787:30785865,40660501,0
(137,24:6038280,5522718:29483871,536337,170256
(137,19:6038280,5522718:0,536337,122679
g137,19:6038280,5522718
g137,19:5121306,5522718
g137,19:4736286,5522718
(137,19:4736286,5522718:916974,536337,122679
g137,19:4736286,5522718
g137,19:4736286,5522718
(137,19:4736286,5522718:0,0,0
(137,19:4736286,3950019:0,0,0
)
)
x137,19:5653260,5522718
)
g137,19:6038280,5522718
)
x137,19:8374746,5522718
k137,20:8690974,5522718:316228
k137,21:9040650,5522718:349676
x137,21:10570246,5522718
x137,21:11356678,5522718
x137,21:11881212,5522718
x137,21:13104884,5522718
k137,21:13421112,5522718:316228
x137,21:14076207,5522718
k137,21:14392435,5522718:316228
x137,21:14741606,5522718
k137,21:15057834,5522718:316228
x137,21:15844245,5522718
x137,21:16673915,5522718
k137,21:16990144,5522718:316229
x137,21:19283374,5522718
k137,21:19599602,5522718:316228
k137,23:19949277,5522718:349675
x137,23:21522131,5522718
k137,23:21838240,5522718:316109
$137,23:21838240,5522718
x137,23:23725676,5522718
k137,23:23725676,5522718:0
x137,23:24197535,5522718
k137,23:24197535,5522718:0
x137,23:24669394,5522718
k137,23:24669394,5522718:0
x137,23:25141253,5522718
k137,23:25141253,5522718:0
x137,23:26556830,5522718
k137,23:26556830,5522718:0
x137,23:27028689,5522718
k137,23:27028689,5522718:0
x137,23:29859843,5522718
k137,23:29859843,5522718:0
x137,23:30331702,5522718
k137,23:30331702,5522718:0
x137,23:31747279,5522718
k137,23:31747279,5522718:0
x137,23:32219138,5522718
k137,23:32219138,5522718:0
x137,23:35050292,5522718
k137,23:35050292,5522718:0
x137,23:35522151,5522718
$137,24:35522151,5522718
k137,24:35522151,5522718:0
)
(137,24:4736286,5522718:0,0,170256
(137,24:4736286,5522718:0,277017,6484
k137,24:3643676,5522718:-1092610
x137,24:4080926,5522718
g137,24:4736286,5522718
)
)
(137,24:6038280,7095417:29483871,521400,123465
$137,24:6038280,7095417
x137,24:9341293,7095417
g137,23:9341293,7095417
x137,23:9813152,7095417
g137,23:9813152,7095417
x137,23:11228729,7095417
g137,23:11228729,7095417
x137,23:11700588,7095417
g137,23:11700588,7095417
x137,23:12644306,7095417
g137,23:12644306,7095417
x137,23:13116165,7095417
g137,23:13116165,7095417
x137,23:15475460,7095417
g137,23:15475460,7095417
x137,23:15947319,7095417
g137,23:15947319,7095417
x137,23:21137768,7095417
g137,23:21137768,7095417
x137,23:21609627,7095417
g137,23:21609627,7095417
x137,23:23025204,7095417
$137,23:23025204,7095417
x137,23:23221812,7095417
k137,24:35522151,7095417:12300339
g137,24:35522151,7095417
)
(137,24:4736286,7095417:0,0,123465
(137,24:4736286,7095417:0,277017,6484
k137,24:3643676,7095417:-1092610
x137,24:4080926,7095417
g137,24:4736286,7095417
)
)
h137,24:4736286,7095417:0,0,123465
(137,30:6038280,9323476:29483871,536337,170256
(137,25:6038280,9323476:0,536337,122679
g137,25:6038280,9323476
g137,25:5121306,9323476
g137,25:4736286,9323476
(137,25:4736286,9323476:916974,536337,122679
g137,25:4736286,9323476
g137,25:4736286,9323476
(137,25:4736286,9323476:0,0,0
(137,25:4736286,7750777:0,0,0
)
)
x137,25:5653260,9323476
)
g137,25:6038280,9323476
)
x137,25:8374746,9323476
k137,26:8655103,9323476:280357
k137,27:8925862,9323476:270759
x137,27:11065720,9323476
k137,27:11346078,9323476:280358
x137,27:13399410,9323476
x137,27:14185832,9323476
k137,27:14466189,9323476:280357
x137,27:16650084,9323476
k137,27:16930442,9323476:280358
x137,27:20163422,9323476
k137,27:20443779,9323476:280357
x137,27:22737009,9323476
k137,28:23017366,9323476:280357
k137,29:23288125,9323476:270759
x137,29:24860979,9323476
k137,29:25141253,9323476:280274
$137,29:25141253,9323476
x137,29:27028689,9323476
k137,29:27028689,9323476:0
x137,29:27500548,9323476
k137,29:27500548,9323476:0
x137,29:27972407,9323476
k137,29:27972407,9323476:0
x137,29:28444266,9323476
k137,29:28444266,9323476:0
x137,29:29859843,9323476
k137,29:29859843,9323476:0
x137,29:30331702,9323476
k137,29:30331702,9323476:0
x137,29:33162856,9323476
k137,29:33162856,9323476:0
x137,29:33634715,9323476
k137,29:33634715,9323476:0
x137,29:35050292,9323476
k137,29:35050292,9323476:0
x137,29:35522151,9323476
$137,30:35522151,9323476
k137,30:35522151,9323476:0
)
(137,30:4736286,9323476:0,0,170256
(137,30:4736286,9323476:0,277017,6484
k137,30:3643676,9323476:-1092610
x137,30:4080926,9323476
g137,30:4736286,9323476
)
)
(137,30:6038280,10896175:29483871,521400,123465
$137,30:6038280,10896175
x137,30:7925716,10896175
g137,29:7925716,10896175
x137,29:8397575,10896175
g137,29:8397575,10896175
x137,29:11700588,10896175
g137,29:11700588,10896175
x137,29:12172447,10896175
g137,29:12172447,10896175
x137,29:15003601,10896175
g137,29:15003601,10896175
x137,29:15475460,10896175
g137,29:15475460,10896175
x137,29:17362896,10896175
$137,29:17362896,10896175
x137,29:17559504,10896175
k137,30:35522152,10896175:17962648
g137,30:35522152,10896175
)
(137,30:4736286,10896175:0,0,123465
(137,30:4736286,10896175:0,277017,6484
k137,30:3643676,10896175:-1092610
x137,30:4080926,10896175
g137,30:4736286,10896175
)
)
h137,30:4736286,10896175:0,0,123465
(137,37:6038280,13124234:29483871,536337,170256
(137,31:6038280,13124234:0,536337,122679
g137,31:6038280,13124234
g137,31:5121306,13124234
g137,31:4736286,13124234
(137,31:4736286,13124234:916974,536337,122679
g137,31:4736286,13124234
g137,31:4736286,13124234
(137,31:4736286,13124234:0,0,0
(137,31:4736286,11551535:0,0,0
)
)
x137,31:5653260,13124234
)
g137,31:6038280,13124234
)
x137,31:8374746,13124234
k137,32:8665197,13124234:290451
k137,33:8958163,13124234:292966
x137,33:11098021,13124234
k137,33:11388473,13124234:290452
x137,33:16587512,13124234
k137,33:16877963,13124234:290451
x137,33:20110943,13124234
k137,33:20401394,13124234:290451
x137,33:22694624,13124234
k137,34:22985076,13124234:290452
k137,36:23278042,13124234:292966
x137,36:24850896,13124234
k137,36:25141253,13124234:290357
$137,36:25141253,13124234
x137,36:27028689,13124234
k137,36:27028689,13124234:0
x137,36:27500548,13124234
k137,36:27500548,13124234:0
x137,36:27972407,13124234
k137,36:27972407,13124234:0
x137,36:28444266,13124234
k137,36:28444266,13124234:0
x137,36:29859843,13124234
k137,36:29859843,13124234:0
x137,36:30331702,13124234
k137,36:30331702,13124234:0
x137,36:33162856,13124234
k137,36:33162856,13124234:0
x137,36:33634715,13124234
k137,36:33634715,13124234:0
x137,36:35050292,13124234
k137,36:35050292,13124234:0
x137,36:35522151,13124234
$137,37:35522151,13124234
k137,37:35522151,13124234:0
)
(137,37:4736286,13124234:0,0,170256
(137,37:4736286,13124234:0,277017,6484
k137,37:3643676,13124234:-1092610
x137,37:4080926,13124234
g137,37:4736286,13124234
)
)
(137,37:6038280,14696933:29483871,521400,123465
$137,37:6038280,14696933
x137,37:8869434,14696933
g137,36:8869434,14696933
x137,36:9341293,14696933
g137,36:9341293,14696933
x137,36:12644306,14696933
g137,36:12644306,14696933
x137,36:13116165,14696933
g137,36:13116165,14696933
x137,36:15947319,14696933
g137,36:15947319,14696933
x137,36:16419178,14696933
g137,36:16419178,14696933
x137,36:18306614,14696933
g137,36:18306614,14696933
x137,36:18778473,14696933
g137,36:18778473,14696933
x137,36:22081486,14696933
(137,36:22081486,14814897:32768,0,0
)
x137,36:25417267,14696933
$137,36:25417267,14696933
x137,36:25613875,14696933
k137,37:35522151,14696933:9908276
g137,37:35522151,14696933
)
(137,37:4736286,14696933:0,0,123465
(137,37:4736286,14696933:0,277017,6484
k137,37:3425051,14696933:-1311235
x137,37:4080926,14696933
g137,37:4736286,14696933
)
)
h137,37:4736286,14696933:0,0,123465
(137,42:6038280,16924992:29483871,536337,170256
(137,38:6038280,16924992:0,536337,122679
g137,38:6038280,16924992
g137,38:5121306,16924992
g137,38:4736286,16924992
(137,38:4736286,16924992:916974,536337,122679
g137,38:4736286,16924992
g137,38:4736286,16924992
(137,38:4736286,16924992:0,0,0
(137,38:4736286,15352293:0,0,0
)
)
x137,38:5653260,16924992
)
g137,38:6038280,16924992
)
x137,38:8374746,16924992
k137,39:8692948,16924992:318202
k137,40:9046967,16924992:354019
x137,40:9963939,16924992
x137,40:11186825,16924992
k137,40:11505028,16924992:318203
x137,40:12335484,16924992
x137,40:13427042,16924992
k137,40:13745244,16924992:318202
x137,40:14968916,16924992
x137,40:16191792,16924992
k137,40:16509995,16924992:318203
x137,40:18803225,16924992
k137,40:19121427,16924992:318202
k137,41:19475446,16924992:354019
x137,41:21048300,16924992
k137,41:21366381,16924992:318081
$137,41:21366381,16924992
x137,41:23253817,16924992
k137,41:23253817,16924992:0
x137,41:23725676,16924992
k137,41:23725676,16924992:0
x137,41:24197535,16924992
k137,41:24197535,16924992:0
x137,41:24669394,16924992
k137,41:24669394,16924992:0
x137,41:26084971,16924992
k137,41:26084971,16924992:0
x137,41:26556830,16924992
k137,41:26556830,16924992:0
x137,41:29387984,16924992
k137,41:29387984,16924992:0
x137,41:29859843,16924992
k137,41:29859843,16924992:0
x137,41:31275420,16924992
k137,41:31275420,16924992:0
x137,41:31747279,16924992
k137,41:31747279,16924992:0
x137,41:35050292,16924992
k137,41:35050292,16924992:0
x137,41:35522151,16924992
$137,42:35522151,16924992
k137,42:35522151,16924992:0
)
(137,42:4736286,16924992:0,0,170256
(137,42:4736286,16924992:0,277017,6484
k137,42:3425051,16924992:-1311235
x137,42:4080926,16924992
g137,42:4736286,16924992
)
)
(137,42:6038280,18497691:29483871,521400,123465
$137,42:6038280,18497691
x137,42:9813152,18497691
g137,41:9813152,18497691
x137,41:10285011,18497691
g137,41:10285011,18497691
x137,41:12644306,18497691
g137,41:12644306,18497691
x137,41:13116165,18497691
g137,41:13116165,18497691
x137,41:15003601,18497691
$137,41:15003601,18497691
x137,41:15200209,18497691
k137,42:35522151,18497691:20321942
g137,42:35522151,18497691
)
(137,42:4736286,18497691:0,0,123465
(137,42:4736286,18497691:0,277017,6484
k137,42:3425051,18497691:-1311235
x137,42:4080926,18497691
g137,42:4736286,18497691
)
)
h137,42:4736286,18497691:0,0,123465
(137,49:6038280,20725750:29483871,536337,170256
(137,43:6038280,20725750:0,525336,122679
g137,43:6038280,20725750
g137,43:5121306,20725750
g137,43:4736286,20725750
(137,43:4736286,20725750:916974,525336,122679
g137,43:4736286,20725750
g137,43:4736286,20725750
(137,43:4736286,20725750:0,0,0
(137,43:4736286,19153051:0,0,0
)
)
x137,43:5653260,20725750
)
g137,43:6038280,20725750
)
x137,43:8374746,20725750
k137,44:8531241,20725750:156495
k137,45:8570943,20725750:39702
x137,45:10710801,20725750
k137,45:10867296,20725750:156495
x137,45:12265554,20725750
k137,45:12422048,20725750:156494
x137,45:13819519,20725750
x137,45:14859967,20725750
k137,45:15016462,20725750:156495
x137,45:17463010,20725750
k137,45:17619504,20725750:156494
x137,45:19912734,20725750
k137,46:20069229,20725750:156495
k137,48:20108931,20725750:39702
x137,48:21681785,20725750
k137,48:21838240,20725750:156455
$137,48:21838240,20725750
x137,48:23725676,20725750
k137,48:23725676,20725750:0
x137,48:24197535,20725750
k137,48:24197535,20725750:0
x137,48:24669394,20725750
k137,48:24669394,20725750:0
x137,48:25141253,20725750
k137,48:25141253,20725750:0
x137,48:26556830,20725750
k137,48:26556830,20725750:0
x137,48:27028689,20725750
k137,48:27028689,20725750:0
x137,48:29859843,20725750
k137,48:29859843,20725750:0
x137,48:30331702,20725750
k137,48:30331702,20725750:0
x137,48:31747279,20725750
k137,48:31747279,20725750:0
x137,48:32219138,20725750
k137,48:32219138,20725750:0
x137,48:35050292,20725750
k137,48:35050292,20725750:0
x137,48:35522151,20725750
$137,49:35522151,20725750
k137,49:35522151,20725750:0
)
(137,49:4736286,20725750:0,0,170256
(137,49:4736286,20725750:0,277017,6484
k137,49:3425051,20725750:-1311235
x137,49:4080926,20725750
g137,49:4736286,20725750
)
)
(137,49:6038280,22298449:29483871,521400,123465
$137,49:6038280,22298449
x137,49:9341293,22298449
g137,48:9341293,22298449
x137,48:9813152,22298449
g137,48:9813152,22298449
x137,48:11228729,22298449
g137,48:11228729,22298449
x137,48:11700588,22298449
g137,48:11700588,22298449
x137,48:12644306,22298449
g137,48:12644306,22298449
x137,48:13116165,22298449
g137,48:13116165,22298449
x137,48:15475460,22298449
g137,48:15475460,22298449
x137,48:15947319,22298449
g137,48:15947319,22298449
x137,48:19250332,22298449
g137,48:19250332,22298449
x137,48:19722191,22298449
g137,48:19722191,22298449
x137,48:21137768,22298449
$137,48:21137768,22298449
x137,48:21334376,22298449
k137,49:35522151,22298449:14187775
g137,49:35522151,22298449
)
(137,49:4736286,22298449:0,0,123465
(137,49:4736286,22298449:0,277017,6484
k137,49:3425051,22298449:-1311235
x137,49:4080926,22298449
g137,49:4736286,22298449
)
)
h137,49:4736286,22298449:0,0,123465
(137,56:6038280,24526508:29483871,536337,170256
(137,50:6038280,24526508:0,536337,122679
g137,50:6038280,24526508
g137,50:5121306,24526508
g137,50:4736286,24526508
(137,50:4736286,24526508:916974,536337,122679
g137,50:4736286,24526508
g137,50:4736286,24526508
(137,50:4736286,24526508:0,0,0
(137,50:4736286,22953809:0,0,0
)
)
x137,50:5653260,24526508
)
g137,50:6038280,24526508
)
x137,50:8374746,24526508
k137,51:8578453,24526508:203707
k137,52:8680578,24526508:102125
x137,52:10820436,24526508
k137,52:11024143,24526508:203707
x137,52:15654605,24526508
k137,52:15858312,24526508:203707
x137,52:17125243,24526508
k137,52:17328950,24526508:203707
x137,52:20561930,24526508
k137,52:20765637,24526508:203707
x137,52:23058867,24526508
k137,53:23262574,24526508:203707
k137,55:23364699,24526508:102125
x137,55:24937553,24526508
k137,55:25141253,24526508:203700
$137,55:25141253,24526508
x137,55:27028689,24526508
k137,55:27028689,24526508:0
x137,55:27500548,24526508
k137,55:27500548,24526508:0
x137,55:27972407,24526508
k137,55:27972407,24526508:0
x137,55:28444266,24526508
k137,55:28444266,24526508:0
x137,55:29859843,24526508
k137,55:29859843,24526508:0
x137,55:30331702,24526508
k137,55:30331702,24526508:0
x137,55:33162856,24526508
k137,55:33162856,24526508:0
x137,55:33634715,24526508
k137,55:33634715,24526508:0
x137,55:35050292,24526508
k137,55:35050292,24526508:0
x137,55:35522151,24526508
$137,56:35522151,24526508
k137,56:35522151,24526508:0
)
(137,56:4736286,24526508:0,0,170256
(137,56:4736286,24526508:0,277017,6484
k137,56:3425051,24526508:-1311235
x137,56:4080926,24526508
g137,56:4736286,24526508
)
)
(137,56:6038280,26099207:29483871,521400,123465
$137,56:6038280,26099207
x137,56:8869434,26099207
g137,55:8869434,26099207
x137,55:9341293,26099207
g137,55:9341293,26099207
x137,55:12644306,26099207
g137,55:12644306,26099207
x137,55:13116165,26099207
g137,55:13116165,26099207
x137,55:18306614,26099207
g137,55:18306614,26099207
x137,55:18778473,26099207
g137,55:18778473,26099207
x137,55:21137768,26099207
g137,55:21137768,26099207
x137,55:21609627,26099207
g137,55:21609627,26099207
x137,55:25384499,26099207
g137,55:25384499,26099207
x137,55:25856358,26099207
g137,55:25856358,26099207
x137,55:27743794,26099207
$137,55:27743794,26099207
x137,55:27940402,26099207
k137,56:35522151,26099207:7581749
g137,56:35522151,26099207
)
(137,56:4736286,26099207:0,0,123465
(137,56:4736286,26099207:0,277017,6484
k137,56:3425051,26099207:-1311235
x137,56:4080926,26099207
g137,56:4736286,26099207
)
)
h137,56:4736286,26099207:0,0,123465
(1,57:4736286,29999122:30785865,494436,155358
(1,56:4736286,29999122:6331491,494436,146029
g1,56:4736286,29999122
g1,56:4736286,29999122
g1,56:4736286,29999122
(1,56:4736286,29999122:6331491,494436,146029
x1,56:6729813,29999122
x1,56:10350158,29999122
g1,56:11067777,29999122
)
g1,56:11067777,29999122
)
x1,56:13697814,29999122
k1,56:13880061,29999122:182247
x1,56:14398179,29999122
x1,56:14988768,29999122
k1,56:15171016,29999122:182248
x1,56:18001280,29999122
k1,56:18183527,29999122:182247
x1,56:18901145,29999122
k1,56:19083393,29999122:182248
x1,56:20398775,29999122
k1,56:20581022,29999122:182247
x1,56:21617258,29999122
k1,56:21799505,29999122:182247
x1,56:23114887,29999122
k1,56:23297135,29999122:182248
x1,56:25230376,29999122
k1,56:25461366,29999122:230990
x1,56:26138794,29999122
x1,56:26400007,29999122
k1,56:26582254,29999122:182247
x1,56:28176790,29999122
k1,56:28359038,29999122:182248
x1,56:31826529,29999122
k1,56:32008776,29999122:182247
x1,56:33483476,29999122
k1,56:33665721,29999122:182245
x1,56:34502458,29999122
k1,56:34684705,29999122:182247
x1,56:35522151,29999122
k1,56:35522151,29999122:0
)
(1,57:4736286,29999122:0,0,155358
(1,57:4736286,29999122:0,277017,6484
k1,57:3425051,29999122:-1311235
x1,57:4080926,29999122
g1,57:4736286,29999122
)
)
(1,57:4736286,31474205:30785865,489408,155358
x1,57:6151417,31474205
k1,57:35522151,31474205:29370734
g1,57:35522151,31474205
)
(1,57:4736286,31474205:0,0,155358
(1,57:4736286,31474205:0,277017,6484
k1,57:3425051,31474205:-1311235
x1,57:4080926,31474205
g1,57:4736286,31474205
)
)
h1,57:4736286,31474205:0,0,155358
(1,58:4736286,34030632:30785865,494436,155358
(1,57:4736286,34030632:6942886,494436,146029
g1,57:4736286,34030632
g1,57:4736286,34030632
g1,57:4736286,34030632
(1,57:4736286,34030632:6942886,494436,146029
x1,57:8124851,34030632
g1,57:8304255,34030632
x1,57:9858592,34030632
x1,57:10961553,34030632
g1,57:11679172,34030632
)
g1,57:11679172,34030632
)
x1,57:12795063,34030632
g1,57:12974467,34030632
x1,57:15087113,34030632
g1,57:15266517,34030632
x1,57:17338253,34030632
g1,57:17517657,34030632
x1,57:18594066,34030632
g1,57:18773470,34030632
x1,57:19650388,34030632
x1,57:19998439,34030632
g1,57:20177843,34030632
x1,57:20855270,34030632
x1,57:21199730,34030632
x1,57:21507590,34030632
g1,57:21686994,34030632
x1,57:22404612,34030632
g1,57:22584016,34030632
x1,57:25613770,34030632
g1,57:25793174,34030632
x1,57:28264619,34030632
g1,57:28444023,34030632
x1,57:31015201,34030632
k1,58:35522151,34030632:4506950
g1,58:35522151,34030632
)
(1,58:4736286,34030632:0,0,155358
(1,58:4736286,34030632:0,277017,6484
k1,58:3425051,34030632:-1311235
x1,58:4080926,34030632
g1,58:4736286,34030632
)
)
h1,58:4736286,34030632:0,0,155358
(1,59:4736286,36587059:30785865,494436,155358
(1,58:4736286,36587059:5727260,494436,146029
g1,58:4736286,36587059
g1,58:4736286,36587059
g1,58:4736286,36587059
(1,58:4736286,36587059:5727260,494436,146029
x1,58:6250449,36587059
x1,58:9745927,36587059
g1,58:10463546,36587059
)
g1,58:10463546,36587059
)
x1,58:15126592,36587059
k1,58:15262940,36587059:136348
x1,58:16299176,36587059
k1,58:16435524,36587059:136348
x1,58:16993106,36587059
x1,58:18787125,36587059
k1,58:18923473,36587059:136348
x1,58:19760210,36587059
k1,58:19896558,36587059:136348
x1,58:20773476,36587059
x1,58:21291585,36587059
x1,58:21730040,36587059
x1,58:22527295,36587059
k1,58:22663643,36587059:136348
x1,58:24577516,36587059
k1,58:24713864,36587059:136348
x1,58:25391291,36587059
k1,58:25527639,36587059:136348
x1,58:26205066,36587059
x1,58:28357176,36587059
k1,58:28493524,36587059:136348
x1,58:29051824,36587059
k1,58:29188172,36587059:136348
x1,58:31722059,36587059
x1,58:36375063,36587059
k1,59:36375063,36587059:0
k1,59:36375063,36587059:0
)
(1,59:4736286,36587059:0,0,155358
(1,59:4736286,36587059:0,277017,6484
k1,59:3425051,36587059:-1311235
x1,59:4080926,36587059
g1,59:4736286,36587059
)
)
h1,59:4736286,36587059:0,0,155358
]
(138,1:4736286,47362867:30785865,536337,11002
(138,1:4736286,47362867:30785865,536337,11002
k138,1:19932610,47362867:15196324
x138,1:20325826,47362867
k138,1:35522150,47362867:15196324
)
)
]
]
]
!19518
}5
!10
{6
[1,75:4736286,47362867:30785865,42626581,11002
[1,75:4736286,4736286:0,0,0
(1,75:4736286,4670505:0,0,0
k1,75:4736286,4670505:65781
)
]
[1,75:4736286,47362867:30785865,42626581,11002
h1,75:4736286,4736286:0,0,0
[1,75:4736286,47362867:30785865,42626581,11002
[1,75:4736286,4736286:30785865,0,0
(1,75:4736286,4736286:30785865,0,0
h1,75:4736286,4736286:30785865,0,0
)
]
[1,75:4736286,45396787:30785865,40660501,0
(138,4:4736286,5672780:30785865,936494,276588
x138,4:13647219,5672780
g138,3:13987023,5672780
x138,3:15724075,5672780
x138,3:21050804,5672780
k138,4:35522151,5672780:14471347
g138,4:35522151,5672780
)
(138,4:4736286,5672780:0,0,276588
(138,4:4736286,5672780:0,277017,0
k138,4:3425051,5672780:-1311235
x138,4:4080926,5672780
g138,4:4736286,5672780
)
)
h138,4:4736286,5672780:0,0,276588
(138,13:4736286,8031911:30785865,536337,170256
h138,11:4736286,8031911:1847148,0,0
x138,11:7981693,8031911
k138,11:8194347,8031911:212654
x138,11:12956146,8031911
k138,11:13168801,8031911:212655
x138,11:16925549,8031911
k138,11:17138203,8031911:212654
x138,11:18143245,8031911
k138,11:18355900,8031911:212655
x138,11:20977044,8031911
k138,11:21189698,8031911:212654
x138,11:22499876,8031911
k138,11:22712531,8031911:212655
x138,11:23848134,8031911
k138,11:24060788,8031911:212654
x138,11:27206474,8031911
k138,11:27419129,8031911:212655
x138,11:30084318,8031911
k138,11:30296973,8031911:212655
x138,11:30908809,8031911
k138,11:31121463,8031911:212654
x138,11:33480740,8031911
k138,11:33693394,8031911:212654
x138,11:34348489,8031911
k138,11:34561144,8031911:212655
x138,11:35522151,8031911
k138,11:35522151,8031911:0
)
(138,13:4736286,8031911:0,0,170256
(138,13:4736286,8031911:0,277017,0
k138,13:3425051,8031911:-1311235
x138,13:4080926,8031911
g138,13:4736286,8031911
)
)
(138,13:4736286,9604610:30785865,536337,170256
x138,13:6482939,9604610
x138,11:6636299,9604610
g138,11:6880091,9604610
x138,11:7622478,9604610
x138,11:7908739,9604610
g138,11:8105347,9604610
x138,11:9329008,9604610
g138,11:9525616,9604610
x138,11:11840838,9604610
g138,11:12037446,9604610
x138,11:13217094,9604610
g138,11:13413702,9604610
x138,11:13981503,9604610
x138,11:14934647,9604610
g138,11:15131255,9604610
x138,11:17861705,9604610
k138,13:35522151,9604610:17660446
g138,13:35522151,9604610
)
(138,13:4736286,9604610:0,0,170256
(138,13:4736286,9604610:0,277017,6484
k138,13:3425051,9604610:-1311235
x138,13:4080926,9604610
g138,13:4736286,9604610
)
)
h138,13:4736286,9604610:0,0,170256
(138,14:4736286,12356957:30785865,541848,14544
(138,14:4736286,12356957:1179648,541848,0
g138,14:4736286,12356957
x138,14:5129502,12356957
g138,14:5915934,12356957
)
x138,14:7620098,12356957
g138,14:7816706,12356957
x138,14:9476852,12356957
k138,14:35522152,12356957:26045300
g138,14:35522152,12356957
)
(138,14:4736286,12356957:0,0,14544
(138,14:4736286,12356957:0,277017,0
k138,14:3425051,12356957:-1311235
x138,14:4080926,12356957
g138,14:4736286,12356957
)
)
h138,14:4736286,12356957:0,0,14544
(138,24:4736286,14781624:30785865,536337,170256
x138,24:5959182,14781624
k138,23:6216727,14781624:257545
x138,23:10978526,14781624
k138,23:11236070,14781624:257544
x138,23:14992818,14781624
k138,23:15250363,14781624:257545
x138,23:15774897,14781624
k138,23:16032441,14781624:257544
x138,23:17080731,14781624
x138,23:17648522,14781624
x138,23:18445177,14781624
k138,23:18717956,14781624:272779
x138,23:19111172,14781624
x138,23:19707283,14781624
k138,23:19964827,14781624:257544
x138,23:20402067,14781624
k138,23:20659612,14781624:257545
x138,23:21751170,14781624
k138,23:22008714,14781624:257544
x138,23:23492693,14781624
k138,23:23750238,14781624:257545
x138,23:24362074,14781624
k138,23:24619618,14781624:257544
x138,23:26760265,14781624
k138,23:27017810,14781624:257545
x138,23:27629646,14781624
k138,23:27887190,14781624:257544
x138,23:28848197,14781624
k138,23:29105742,14781624:257545
x138,23:32076077,14781624
k138,23:32333621,14781624:257544
x138,23:34014992,14781624
k138,23:34441594,14781624:426602
x138,23:34878845,14781624
x138,23:35522151,14781624
k138,23:35522151,14781624:0
)
(138,24:4736286,14781624:0,0,170256
(138,24:4736286,14781624:0,277017,6484
k138,24:3425051,14781624:-1311235
x138,24:4080926,14781624
g138,24:4736286,14781624
)
)
(138,24:4736286,16354323:30785865,536337,170256
x138,24:5085457,16354323
x138,23:7585506,16354323
k138,23:7899547,16354323:314041
x138,23:9297815,16354323
k138,23:9588370,16354323:290555
x138,23:10156161,16354323
k138,23:10446715,16354323:290554
x138,23:11407722,16354323
k138,23:11698276,16354323:290554
x138,23:12047447,16354323
x138,23:14612767,16354323
k138,23:14903322,16354323:290555
x138,23:17873657,16354323
k138,23:18164211,16354323:290554
x138,23:19648974,16354323
k138,23:19939529,16354323:290555
x138,23:21185224,16354323
k138,23:21475778,16354323:290554
x138,23:21868994,16354323
x138,23:22065602,16354323
k138,23:22379643,16354323:314041
x138,23:24301667,16354323
k138,23:24592222,16354323:290555
x138,23:25116756,16354323
k138,23:25407310,16354323:290554
x138,23:28202253,16354323
k138,23:28492808,16354323:290555
x138,23:31810732,16354323
k138,23:32101286,16354323:290554
x138,23:32756371,16354323
k138,23:33046926,16354323:290555
x138,23:34007933,16354323
k138,23:34298487,16354323:290554
x138,23:35522151,16354323
k138,23:35522151,16354323:0
)
(138,24:4736286,16354323:0,0,170256
(138,24:4736286,16354323:0,277017,6484
k138,24:3425051,16354323:-1311235
x138,24:4080926,16354323
g138,24:4736286,16354323
)
)
(138,24:4736286,17927022:30785865,536337,170256
x138,24:6571019,17927022
k138,23:6792406,17927022:221387
x138,23:7578838,17927022
k138,23:7800225,17927022:221387
x138,23:8761232,17927022
k138,23:8982619,17927022:221387
x138,23:10817352,17927022
k138,23:11038740,17927022:221388
x138,23:13397229,17927022
x138,23:13550589,17927022
k138,23:13868718,17927022:318129
x138,23:14436519,17927022
k138,23:14657882,17927022:221363
x138,23:17847613,17927022
k138,23:18069000,17927022:221387
x138,23:18724095,17927022
k138,23:18945482,17927022:221387
x138,23:19906489,17927022
k138,23:20127876,17927022:221387
x138,23:23098211,17927022
k138,23:23319598,17927022:221387
x138,23:24804361,17927022
k138,23:25025748,17927022:221387
x138,23:27297721,17927022
k138,23:27519109,17927022:221388
x138,23:29223270,17927022
k138,23:29444657,17927022:221387
x138,23:29706536,17927022
x138,23:31847183,17927022
k138,23:32068570,17927022:221387
x138,23:33204173,17927022
k138,23:33425560,17927022:221387
x138,23:35522151,17927022
k138,23:35522151,17927022:0
)
(138,24:4736286,17927022:0,0,170256
(138,24:4736286,17927022:0,277017,0
k138,24:3425051,17927022:-1311235
x138,24:4080926,17927022
g138,24:4736286,17927022
)
)
(138,24:4736286,19499721:30785865,536337,170256
x138,24:5260820,19499721
g138,23:5457428,19499721
x138,23:8668385,19499721
k138,24:35522151,19499721:26853766
g138,24:35522151,19499721
)
(138,24:4736286,19499721:0,0,170256
(138,24:4736286,19499721:0,277017,6484
k138,24:3425051,19499721:-1311235
x138,24:4080926,19499721
g138,24:4736286,19499721
)
)
h138,24:4736286,19499721:0,0,170256
(138,26:4736286,21858852:30785865,642948,170256
h138,25:4736286,21858852:1847148,0,0
x138,25:7806330,21858852
k138,25:8048022,21858852:241692
x138,25:9227649,21858852
x138,25:10756447,21858852
k138,25:10998139,21858852:241692
x138,25:11522673,21858852
k138,25:11764365,21858852:241692
x138,25:12638070,21858852
k138,25:12879762,21858852:241692
x138,25:13666194,21858852
k138,25:13907887,21858852:241693
x138,25:14519723,21858852
k138,25:14761415,21858852:241692
x138,25:16246966,21858852
k138,25:16488658,21858852:241692
x138,25:17275069,21858852
k138,25:17516761,21858852:241692
x138,25:18477768,21858852
k138,25:18719460,21858852:241692
x138,25:19592389,21858852
x138,25:19941560,21858852
x138,25:21950082,21858852
k138,25:22191774,21858852:241692
x138,25:22803610,21858852
k138,25:23045302,21858852:241692
x138,25:24006309,21858852
k138,25:24248001,21858852:241692
x138,25:25820844,21858852
k138,25:26062537,21858852:241693
x138,25:26935466,21858852
x138,25:27284637,21858852
x138,25:29489767,21858852
k138,25:29742730,21858852:252963
x138,25:31533418,21858852
k138,25:31775110,21858852:241692
x138,25:32561542,21858852
$138,25:32627078,21858852
(138,25:32627078,21573462:294912,357558,7335
(138,25:32627078,21573462:262144,357558,7335
x138,25:32889222,21573462
)
)
$138,25:32921990,21858852
k138,25:33163682,21858852:241692
x138,25:35522151,21858852
k138,25:35522151,21858852:0
)
(138,26:4736286,21858852:0,0,170256
(138,26:4736286,21858852:0,277017,6484
k138,26:3425051,21858852:-1311235
x138,26:4080926,21858852
g138,26:4736286,21858852
)
)
(138,26:4736286,23431551:30785865,536337,170256
x138,26:6090509,23431551
k138,25:6372501,23431551:281992
x138,25:7552128,23431551
k138,25:7834121,23431551:281993
x138,25:8751093,23431551
k138,25:9033085,23431551:281992
x138,25:9819517,23431551
k138,25:10101510,23431551:281993
x138,25:11106562,23431551
k138,25:11388554,23431551:281992
x138,25:12130941,23431551
x138,25:13266544,23431551
x138,25:14619981,23431551
k138,25:14901973,23431551:281992
x138,25:15644360,23431551
x138,25:16430792,23431551
x138,25:16955326,23431551
x138,25:18178998,23431551
k138,25:18460991,23431551:281993
x138,25:19116086,23431551
k138,25:19398078,23431551:281992
x138,25:20271007,23431551
x138,25:20620178,23431551
x138,25:22628700,23431551
k138,25:22910692,23431551:281992
x138,25:24920785,23431551
k138,25:25202778,23431551:281993
x138,25:25901908,23431551
k138,25:26183815,23431551:281907
x138,25:26838900,23431551
k138,25:27120892,23431551:281992
x138,25:28081899,23431551
x138,25:28463326,23431551
k138,25:28745319,23431551:281993
x138,25:29968980,23431551
k138,25:30250972,23431551:281992
x138,25:31256024,23431551
k138,25:31538016,23431551:281992
x138,25:32280403,23431551
k138,25:32562396,23431551:281993
x138,25:32999636,23431551
x138,25:33373191,23431551
x138,25:33710573,23431551
k138,25:33992565,23431551:281992
x138,25:35522151,23431551
k138,25:35522151,23431551:0
)
(138,26:4736286,23431551:0,0,170256
(138,26:4736286,23431551:0,277017,6484
k138,26:3425051,23431551:-1311235
x138,26:4080926,23431551
g138,26:4736286,23431551
)
)
(138,26:4736286,25004250:30785865,536337,170256
x138,26:5871889,25004250
k138,25:6114456,25004250:242567
x138,25:7338117,25004250
k138,25:7580684,25004250:242567
x138,25:8585736,25004250
k138,25:8828303,25004250:242567
x138,25:9963906,25004250
x138,25:11056241,25004250
x138,25:12001523,25004250
k138,25:12244091,25004250:242568
x138,25:12462711,25004250
x138,25:12855927,25004250
x138,25:13404067,25004250
x138,25:14706384,25004250
k138,25:14948951,25004250:242567
x138,25:15516742,25004250
x138,25:16084533,25004250
x138,25:17308205,25004250
k138,25:17550772,25004250:242567
x138,25:18860950,25004250
x138,25:20477044,25004250
k138,25:20719611,25004250:242567
x138,25:21636585,25004250
k138,25:21879152,25004250:242567
x138,25:22840159,25004250
k138,25:23082726,25004250:242567
x138,25:23825113,25004250
x138,25:25135293,25004250
k138,25:25377860,25004250:242567
x138,25:26513463,25004250
x138,25:28805895,25004250
k138,25:29187565,25004250:381670
x138,25:30148582,25004250
x138,25:31721427,25004250
k138,25:31963994,25004250:242567
x138,25:33318227,25004250
k138,25:33560794,25004250:242567
x138,25:34303181,25004250
x138,25:34676736,25004250
x138,25:35014118,25004250
x138,25:35275997,25004250
x138,25:35522151,25004250
k138,26:35522151,25004250:0
)
(138,26:4736286,25004250:0,0,170256
(138,26:4736286,25004250:0,277017,0
k138,26:3425051,25004250:-1311235
x138,26:4080926,25004250
g138,26:4736286,25004250
)
)
(138,26:4736286,26576949:30785865,536337,170256
x138,26:5697293,26576949
x138,26:6876912,26576949
k138,25:7138272,26576949:261360
x138,25:8623823,26576949
k138,25:8885183,26576949:261360
x138,25:9497019,26576949
k138,25:9758379,26576949:261360
x138,25:11069345,26576949
k138,25:11330706,26576949:261361
x138,25:12203635,26576949
x138,25:12552806,26576949
x138,25:14255414,26576949
k138,25:14516774,26576949:261360
x138,25:15784462,26576949
k138,25:16045822,26576949:261360
x138,25:18143220,26576949
k138,25:18404580,26576949:261360
x138,25:19540183,26576949
x138,25:21113026,26576949
k138,25:21374386,26576949:261360
x138,25:22335393,26576949
k138,25:22596753,26576949:261360
x138,25:23995021,26576949
x138,25:24737408,26576949
x138,25:26004339,26576949
k138,25:26265699,26576949:261360
x138,25:27794509,26576949
k138,25:28055870,26576949:261361
x138,25:29016877,26576949
k138,25:29278237,26576949:261360
x138,25:30370562,26576949
k138,25:30631922,26576949:261360
x138,25:31504851,26576949
x138,25:31854022,26576949
x138,25:33556630,26576949
k138,25:33817990,26576949:261360
x138,25:35522151,26576949
k138,25:35522151,26576949:0
)
(138,26:4736286,26576949:0,0,170256
(138,26:4736286,26576949:0,277017,0
k138,26:3425051,26576949:-1311235
x138,26:4080926,26576949
g138,26:4736286,26576949
)
)
(138,26:4736286,28149648:30785865,536337,170256
x138,26:5348122,28149648
k138,25:5685729,28149648:337607
x138,25:6646736,28149648
k138,25:6984344,28149648:337608
x138,25:8469895,28149648
k138,25:8807502,28149648:337607
x138,25:9200718,28149648
x138,25:9538100,28149648
x138,25:11307553,28149648
k138,25:11680410,28149648:372857
x138,25:13514346,28149648
k138,25:13851953,28149648:337607
x138,25:15206176,28149648
k138,25:15543784,28149648:337608
x138,25:16154834,28149648
x138,25:17465012,28149648
x138,25:18470064,28149648
k138,25:18807671,28149648:337607
x138,25:19768678,28149648
k138,25:20106285,28149648:337607
x138,25:21504553,28149648
x138,25:22246940,28149648
x138,25:23513871,28149648
k138,25:23851479,28149648:337608
x138,25:24463315,28149648
k138,25:24800922,28149648:337607
x138,25:25761929,28149648
k138,25:26099536,28149648:337607
x138,25:27585087,28149648
k138,25:27922695,28149648:337608
x138,25:28315911,28149648
x138,25:28653293,28149648
x138,25:30422746,28149648
x138,25:30716870,28149648
k138,25:31383660,28149648:666790
x138,25:32104026,28149648
k138,25:32476883,28149648:372857
x138,25:33393857,28149648
k138,25:33731464,28149648:337607
x138,25:35260272,28149648
x138,25:35522151,28149648
k138,26:35522151,28149648:0
)
(138,26:4736286,28149648:0,0,170256
(138,26:4736286,28149648:0,277017,6484
k138,26:3425051,28149648:-1311235
x138,26:4080926,28149648
g138,26:4736286,28149648
)
)
(138,26:4736286,29722347:30785865,536337,170256
x138,26:5085457,29722347
x138,26:5459012,29722347
x138,26:6058273,29722347
k138,25:6398457,29722347:340184
x138,25:7358678,29722347
x138,25:8647632,29722347
k138,25:9023709,29722347:376077
x138,25:10203357,29722347
k138,25:10543541,29722347:340184
x138,25:11285928,29722347
x138,25:12596106,29722347
k138,25:12936289,29722347:340183
x138,25:14115916,29722347
k138,25:14456100,29722347:340184
x138,25:15635748,29722347
k138,25:15975931,29722347:340183
x138,25:16543732,29722347
x138,25:17496876,29722347
k138,25:17837060,29722347:340184
x138,25:18448896,29722347
k138,25:18789080,29722347:340184
x138,25:19531467,29722347
x138,25:19908958,29722347
x138,25:20246340,29722347
k138,25:20586523,29722347:340183
x138,25:21547530,29722347
k138,25:21887714,29722347:340184
x138,25:22760643,29722347
x138,25:23109814,29722347
x138,25:25118336,29722347
k138,25:25458519,29722347:340183
x138,25:26944070,29722347
k138,25:27284254,29722347:340184
x138,25:27896090,29722347
x138,25:29163011,29722347
k138,25:29503194,29722347:340183
x138,25:30726877,29722347
x138,25:31687884,29722347
x138,25:33042107,29722347
x138,25:34264993,29722347
k138,25:34605177,29722347:340184
x138,25:35260272,29722347
x138,25:35522151,29722347
k138,26:35522151,29722347:0
)
(138,26:4736286,29722347:0,0,170256
(138,26:4736286,29722347:0,277017,0
k138,26:3425051,29722347:-1311235
x138,26:4080926,29722347
g138,26:4736286,29722347
)
)
(138,26:4736286,31295046:30785865,536337,123465
x138,26:5391381,31295046
x138,26:6614267,31295046
x138,26:8034547,31295046
k138,25:8315115,31295046:280568
x138,25:9276122,31295046
k138,25:9539898,31295046:263776
x138,25:10239028,31295046
x138,25:10850864,31295046
x138,25:12074536,31295046
k138,25:12338311,31295046:263775
x138,25:13910368,31295046
k138,25:14288496,31295046:378128
$138,25:14288496,31295046
x138,25:16175932,31295046
k138,25:16175932,31295046:0
x138,25:16647791,31295046
k138,25:16647791,31295046:0
x138,25:17119650,31295046
k138,25:17119650,31295046:0
x138,25:17591509,31295046
k138,25:17591509,31295046:0
x138,25:19007086,31295046
k138,25:19007086,31295046:0
x138,25:19478945,31295046
k138,25:19478945,31295046:0
x138,25:25613112,31295046
k138,25:25613112,31295046:0
x138,25:26084971,31295046
k138,25:26084971,31295046:0
x138,25:27500548,31295046
k138,25:27500548,31295046:0
x138,25:27972407,31295046
k138,25:27972407,31295046:0
x138,25:32219138,31295046
k138,25:32219138,31295046:0
x138,25:32690997,31295046
k138,25:32690997,31295046:0
x138,25:35050292,31295046
k138,25:35050292,31295046:0
x138,25:35522151,31295046
$138,26:35522151,31295046
k138,26:35522151,31295046:0
)
(138,26:4736286,31295046:0,0,123465
(138,26:4736286,31295046:0,277017,6484
k138,26:3425051,31295046:-1311235
x138,26:4080926,31295046
g138,26:4736286,31295046
)
)
(138,26:4736286,32867745:30785865,536337,170256
$138,26:4736286,32867745
x138,26:8983017,32867745
(138,25:8983017,32985709:32768,0,0
)
x138,25:11846939,32867745
(138,25:11846939,32985709:32768,0,0
)
x138,25:14239002,32867745
(138,25:14239002,32985709:32768,0,0
)
x138,25:18518501,32867745
(138,25:18518501,32985709:32768,0,0
)
x138,25:20438705,32867745
(138,25:20438705,32985709:32768,0,0
)
x138,25:23302627,32867745
$138,25:23302627,32867745
k138,25:23475540,32867745:172913
x138,25:25572938,32867745
k138,25:25745850,32867745:172912
x138,25:26488237,32867745
k138,25:26661150,32867745:172913
x138,25:27971328,32867745
k138,25:28144240,32867745:172912
x138,25:28756076,32867745
k138,25:28928989,32867745:172913
x138,25:29671376,32867745
k138,25:29844288,32867745:172912
x138,25:30674744,32867745
x138,25:31635751,32867745
x138,25:33950981,32867745
k138,25:34123894,32867745:172913
x138,25:35522151,32867745
k138,25:35522151,32867745:0
)
(138,26:4736286,32867745:0,0,170256
(138,26:4736286,32867745:0,277017,6484
k138,26:3425051,32867745:-1311235
x138,26:4080926,32867745
g138,26:4736286,32867745
)
)
(138,26:4736286,34440444:30785865,536337,170256
x138,26:5872656,34440444
g138,25:6069264,34440444
x138,25:7248891,34440444
x138,25:8777689,34440444
g138,25:8974297,34440444
x138,25:9673427,34440444
x138,25:10678479,34440444
g138,25:10875087,34440444
x138,25:11836094,34440444
x138,25:12841146,34440444
g138,25:13037754,34440444
x138,25:14173357,34440444
g138,25:14369965,34440444
x138,25:16030877,34440444
x138,25:17035929,34440444
x138,25:17201087,34440444
k138,26:35522151,34440444:18321064
g138,26:35522151,34440444
)
(138,26:4736286,34440444:0,0,170256
(138,26:4736286,34440444:0,277017,0
k138,26:3425051,34440444:-1311235
x138,26:4080926,34440444
g138,26:4736286,34440444
)
)
h138,26:4736286,34440444:0,0,170256
(138,29:4736286,37192791:30785865,541848,160032
(138,29:4736286,37192791:1179648,541848,0
g138,29:4736286,37192791
x138,29:5129502,37192791
g138,29:5915934,37192791
)
x138,29:9410806,37192791
g138,29:9607414,37192791
x138,29:11311578,37192791
g138,29:11508186,37192791
x138,29:13168332,37192791
k138,29:35522152,37192791:22353820
g138,29:35522152,37192791
)
(138,29:4736286,37192791:0,0,160032
(138,29:4736286,37192791:0,277017,6484
k138,29:3425051,37192791:-1311235
x138,29:4080926,37192791
g138,29:4736286,37192791
)
)
h138,29:4736286,37192791:0,0,160032
(138,33:4736286,39617458:30785865,536337,170256
x138,33:6593051,39617458
k138,32:6832287,39617458:239236
x138,32:8011138,39617458
x138,32:8582866,39617458
k138,32:8813577,39617458:230711
x138,32:9425413,39617458
k138,32:9656124,39617458:230711
x138,32:10005295,39617458
k138,32:10236005,39617458:230710
x138,32:10978392,39617458
x138,32:11526532,39617458
k138,32:11757243,39617458:230711
x138,32:12761499,39617458
x138,32:14181779,39617458
k138,32:14527879,39617458:346100
x138,32:15008378,39617458
k138,32:15239089,39617458:230711
x138,32:16287390,39617458
k138,32:16518100,39617458:230710
x138,32:17260487,39617458
k138,32:17491198,39617458:230711
x138,32:17840369,39617458
x138,32:18745552,39617458
x138,32:20405689,39617458
k138,32:20636400,39617458:230711
x138,32:21510125,39617458
x138,32:23606735,39617458
k138,32:23837445,39617458:230710
x138,32:25322208,39617458
k138,32:25552919,39617458:230711
x138,32:26798614,39617458
k138,32:27029325,39617458:230711
x138,32:27422541,39617458
x138,32:27619149,39617458
k138,32:27858385,39617458:239236
x138,32:29780409,39617458
k138,32:30011120,39617458:230711
x138,32:30535654,39617458
k138,32:30766364,39617458:230710
x138,32:31508751,39617458
x138,32:33561307,39617458
k138,32:33792018,39617458:230711
x138,32:34664947,39617458
x138,32:35014118,39617458
x138,32:35275997,39617458
x138,32:35522151,39617458
k138,33:35522151,39617458:0
)
(138,33:4736286,39617458:0,0,170256
(138,33:4736286,39617458:0,277017,6484
k138,33:3425051,39617458:-1311235
x138,33:4080926,39617458
g138,33:4736286,39617458
)
)
(138,33:4736286,41190157:30785865,536337,170256
x138,33:6570231,41190157
g138,32:6766839,41190157
x138,32:7421924,41190157
g138,32:7618532,41190157
x138,32:8579539,41190157
g138,32:8776147,41190157
x138,32:9780403,41190157
x138,32:10960051,41190157
g138,32:11156659,41190157
x138,32:11987126,41190157
x138,32:12991392,41190157
g138,32:13188000,41190157
x138,32:13974432,41190157
g138,32:14171040,41190157
x138,32:15132047,41190157
g138,32:15328655,41190157
x138,32:16159122,41190157
x138,32:17163388,41190157
g138,32:17359996,41190157
x138,32:19718485,41190157
x138,32:19871845,41190157
k138,33:35522151,41190157:15650306
g138,33:35522151,41190157
)
(138,33:4736286,41190157:0,0,170256
(138,33:4736286,41190157:0,277017,6484
k138,33:3425051,41190157:-1311235
x138,33:4080926,41190157
g138,33:4736286,41190157
)
)
h138,33:4736286,41190157:0,0,170256
]
(1,75:4736286,47362867:30785865,536337,11002
(1,75:4736286,47362867:30785865,536337,11002
k1,75:19932610,47362867:15196324
x1,75:20325826,47362867
k1,75:35522150,47362867:15196324
)
)
]
]
]
!21971
}6
Input:139:C:\Users\cportiz\Downloads\nature-template\nature-template\nature-template.fff
!99
{7
[139,6:4736286,47362867:30785865,42626581,5895
[139,6:4736286,4736286:0,0,0
(139,6:4736286,4670505:0,0,0
k139,6:4736286,4670505:65781
)
]
[139,6:4736286,47362867:30785865,42626581,5895
h139,6:4736286,4736286:0,0,0
[139,6:4736286,47362867:30785865,42626581,5895
[139,6:4736286,4736286:30785865,0,0
(139,6:4736286,4736286:30785865,0,0
h139,6:4736286,4736286:30785865,0,0
)
]
[139,6:4736286,45396787:30785865,40660501,0
[139,5:4736286,36765679:30785865,23398285,0
[139,5:4736286,36765679:30785865,23398285,0
(139,3:4736286,22084649:30785865,8717255,8324039
k139,3:2451360,22084649:-2284926
g139,3:2647968,22084649
(139,3:2647968,22084649:34962500,8717255,8324039
(139,3:2647968,22084649:34962500,8717255,8324039
(139,3:2647968,30408688:34962500,17041294,0
[139,3:2647968,30408688:34962500,17041294,0
(139,3:2647968,30382474:34962500,16988866,0
[139,3:2674182,30382474:34910072,16988866,0
(139,3:2674182,22084649:34910072,8494433,8101217
g139,3:3067398,22084649
$139,3:3067398,22084649
[139,3:3067398,22084649:34123640,8494433,8101217
(139,3:3067398,22071082:34123640,536337,170256
k139,3:18905934,22071082:15838536
h139,3:18905934,22071082:0,0,0
x139,3:21352503,22071082
g139,3:21352503,22071082
k139,3:37191039,22071082:15838536
)
]
$139,3:37191038,22084649
g139,3:37387646,22084649
)
]
)
]
)
)
(139,3:2647968,22084649:34962500,8717255,8324039
[139,3:2647968,30408688:34962500,17041294,0
(139,3:2647968,30395581:34962500,17015080,0
r139,3:2674182,30395581:26214,17015080,0
r139,3:37610468,30395581:26214,17015080,0
)
]
)
)
g139,3:37807076,22084649
k139,3:35522151,22084649:-2284925
)
(139,4:4736286,36480595:30785865,5416547,285084
h139,4:4736286,36480595:0,0,0
g139,4:4736286,36480595
[139,4:4736286,36480595:30785865,5416547,285084
(139,4:4736286,31729235:30785865,665187,160032
h139,4:4736286,31729235:0,0,0
r139,4:4736286,31729235:0,825219,160032
k139,4:4736286,31729235:0
x139,4:6615053,31729235
x139,4:6950073,31729235
k139,4:7240074,31729235:290001
(139,4:7240074,31729235:0,0,0
(139,4:7240074,30778963:0,0,0
)
)
x139,4:7895169,31729235
k139,4:8325747,31729235:430578
x139,4:11034205,31729235
k139,4:11324206,31729235:290001
x139,4:11848750,31729235
x139,4:12358355,31729235
x139,4:13005587,31729235
x139,4:15714821,31729235
k139,4:16004822,31729235:290001
x139,4:17883589,31729235
x139,4:18218609,31729235
k139,4:18508610,31729235:290001
x139,4:19776328,31729235
k139,4:20066329,31729235:290001
x139,4:22556933,31729235
k139,4:22846933,31729235:290000
x139,4:26057903,31729235
k139,4:26581874,31729235:523971
x139,4:28286056,31729235
k139,4:28576057,31729235:290001
x139,4:30192946,31729235
x139,4:30527966,31729235
k139,4:30817967,31729235:290001
x139,4:33002647,31729235
k139,4:33292648,31729235:290001
x139,4:35522151,31729235
k139,4:35522151,31729235:0
)
(139,4:4736286,32679507:30785865,541848,160032
x139,4:6571795,32679507
k139,4:6851502,32679507:279707
x139,4:8337053,32679507
k139,4:8616760,32679507:279707
x139,4:9009976,32679507
k139,4:9289682,32679507:279706
x139,4:10905774,32679507
k139,4:11185481,32679507:279707
x139,4:12495650,32679507
k139,4:12775357,32679507:279707
x139,4:13037236,32679507
x139,4:13759962,32679507
k139,4:14039669,32679507:279707
x139,4:15087970,32679507
k139,4:15367677,32679507:279707
x139,4:17333736,32679507
k139,4:17613443,32679507:279707
x139,4:19230332,32679507
x139,4:19565352,32679507
k139,4:19845058,32679507:279706
x139,4:21112776,32679507
k139,4:21392483,32679507:279707
x139,4:24276293,32679507
k139,4:24556000,32679507:279707
x139,4:26041551,32679507
k139,4:26321258,32679507:279707
x139,4:26714474,32679507
k139,4:26994181,32679507:279707
x139,4:28741612,32679507
k139,4:29021318,32679507:279706
x139,4:32778833,32679507
k139,4:33058540,32679507:279707
x139,4:33713635,32679507
k139,4:33993342,32679507:279707
x139,4:35522151,32679507
k139,4:35522151,32679507:0
)
(139,4:4736286,33629779:30785865,541848,160032
x139,4:6571795,33629779
k139,4:6849015,33629779:277220
x139,4:8116733,33629779
k139,4:8393953,33629779:277220
x139,4:9442254,33629779
k139,4:9719474,33629779:277220
x139,4:12428700,33629779
k139,4:12705920,33629779:277220
x139,4:14432115,33629779
k139,4:14917743,33629779:485628
x139,4:15398252,33629779
x139,4:16120978,33629779
k139,4:16398198,33629779:277220
x139,4:18844757,33629779
x139,4:20883163,33629779
k139,4:21160383,33629779:277220
x139,4:22645934,33629779
k139,4:22923154,33629779:277220
x139,4:25762931,33629779
k139,4:26040151,33629779:277220
x139,4:28857895,33629779
k139,4:29155268,33629779:297373
x139,4:31645862,33629779
k139,4:31923082,33629779:277220
x139,4:34152585,33629779
k139,4:34429805,33629779:277220
x139,4:35522151,33629779
k139,4:35522151,33629779:0
)
(139,4:4736286,34580051:30785865,541848,160032
x139,4:7226890,34580051
k139,4:7469260,34580051:242370
x139,4:8692943,34580051
k139,4:8935313,34580051:242370
x139,4:11119984,34580051
k139,4:11362353,34580051:242369
x139,4:12017448,34580051
k139,4:12259818,34580051:242370
x139,4:15296203,34580051
k139,4:15550013,34580051:253810
x139,4:16292400,34580051
k139,4:16534770,34580051:242370
x139,4:18761921,34580051
k139,4:19004291,34580051:242370
x139,4:20183939,34580051
k139,4:20426309,34580051:242370
x139,4:20994110,34580051
x139,4:22471799,34580051
k139,4:22714169,34580051:242370
x139,4:24853241,34580051
k139,4:25095610,34580051:242369
x139,4:26625207,34580051
k139,4:26867577,34580051:242370
x139,4:28047225,34580051
k139,4:28289595,34580051:242370
x139,4:28857396,34580051
x139,4:30335085,34580051
k139,4:30577455,34580051:242370
x139,4:31233326,34580051
k139,4:31475695,34580051:242369
x139,4:33004505,34580051
k139,4:33246875,34580051:242370
x139,4:33508754,34580051
x139,4:34231480,34580051
k139,4:34473850,34580051:242370
x139,4:35522151,34580051
k139,4:35522151,34580051:0
)
(139,4:4736286,35530323:30785865,541848,160032
x139,4:6702345,35530323
k139,4:6929288,35530323:226943
x139,4:9353835,35530323
k139,4:9688632,35530323:334797
x139,4:10431797,35530323
k139,4:10658740,35530323:226943
x139,4:13105299,35530323
x139,4:15143705,35530323
k139,4:15370648,35530323:226943
x139,4:17948545,35530323
k139,4:18175488,35530323:226943
x139,4:21015265,35530323
k139,4:21242208,35530323:226943
x139,4:24059952,35530323
k139,4:24294479,35530323:234527
x139,4:26785073,35530323
k139,4:27012016,35530323:226943
x139,4:29241519,35530323
k139,4:29468462,35530323:226943
x139,4:30254884,35530323
k139,4:30481827,35530323:226943
x139,4:32359020,35530323
k139,4:32585963,35530323:226943
x139,4:34115560,35530323
k139,4:34342503,35530323:226943
x139,4:35522151,35530323
k139,4:35522151,35530323:0
)
(139,4:4736286,36480595:30785865,646622,285084
x139,4:5304087,36480595
x139,4:6781776,36480595
g139,4:6978384,36480595
x139,4:8419911,36480595
g139,4:8616519,36480595
x139,4:9184320,36480595
x139,4:10662009,36480595
g139,4:10858617,36480595
x139,4:11601004,36480595
g139,4:11797612,36480595
x139,4:13674805,36480595
g139,4:13871413,36480595
x139,4:14527284,36480595
g139,4:14723892,36480595
x139,4:16252702,36480595
g139,4:16449310,36480595
x139,4:16711189,36480595
x139,4:17433915,36480595
g139,4:17630523,36480595
x139,4:18678824,36480595
g139,4:18875432,36480595
x139,4:20841491,36480595
g139,4:21038099,36480595
x139,4:23266038,36480595
$139,4:23331574,36480595
(139,4:23331574,36195205:294912,361232,0
(139,4:23331574,36195205:262144,361232,0
x139,4:23593718,36195205
)
)
$139,4:23626486,36480595
x139,4:23823094,36480595
r139,4:23823094,36480595:0,285084,285084
k139,4:35522151,36480595:11699057
g139,4:35522151,36480595
)
]
g139,4:35522151,36480595
g139,4:35522151,36480595
)
]
]
]
(139,6:4736286,47362867:30785865,525336,5895
(139,6:4736286,47362867:30785865,525336,5895
k139,6:19932610,47362867:15196324
x139,6:20325826,47362867
k139,6:35522150,47362867:15196324
)
)
]
]
]
!7730
}7
!9
{8
[139,13:4736286,47362867:30785865,42626581,11002
[139,13:4736286,4736286:0,0,0
(139,13:4736286,4670505:0,0,0
k139,13:4736286,4670505:65781
)
]
[139,13:4736286,47362867:30785865,42626581,11002
h139,13:4736286,4736286:0,0,0
[139,13:4736286,47362867:30785865,42626581,11002
[139,13:4736286,4736286:30785865,0,0
(139,13:4736286,4736286:30785865,0,0
h139,13:4736286,4736286:30785865,0,0
)
]
[139,13:4736286,45396787:30785865,40660501,0
[139,12:4736286,36765679:30785865,23398285,0
[139,12:4736286,36765679:30785865,23398285,0
(139,10:4736286,22084649:30785865,8717255,8324039
k139,10:11215356,22084649:6479070
g139,10:11411964,22084649
(139,10:11411964,22084649:17434510,8717255,8324039
(139,10:11411964,22084649:17434510,8717255,8324039
(139,10:11411964,30408688:17434510,17041294,0
[139,10:11411964,30408688:17434510,17041294,0
(139,10:11411964,30382474:17434510,16988866,0
[139,10:11438178,30382474:17382082,16988866,0
(139,10:11438178,22084649:17382082,8494433,8101217
g139,10:11831394,22084649
$139,10:11831394,22084649
[139,10:11831394,22084649:16595650,8494433,8101217
(139,10:11831394,22071082:16595650,536337,170256
k139,10:18905935,22071082:7074541
h139,10:18905935,22071082:0,0,0
x139,10:21352504,22071082
g139,10:21352504,22071082
k139,10:28427044,22071082:7074540
)
]
$139,10:28427044,22084649
g139,10:28623652,22084649
)
]
)
]
)
)
(139,10:11411964,22084649:17434510,8717255,8324039
[139,10:11411964,30408688:17434510,17041294,0
(139,10:11411964,30395581:17434510,17015080,0
r139,10:11438178,30395581:26214,17015080,0
r139,10:28846474,30395581:26214,17015080,0
)
]
)
)
g139,10:29043082,22084649
k139,10:35522151,22084649:6479069
)
(139,11:4736286,36480595:30785865,5416547,285084
h139,11:4736286,36480595:0,0,0
g139,11:4736286,36480595
[139,11:4736286,36480595:30785865,5416547,285084
(139,11:4736286,31729235:30785865,665187,160032
h139,11:4736286,31729235:0,0,0
r139,11:4736286,31729235:0,825219,160032
k139,11:4736286,31729235:0
x139,11:6615053,31729235
x139,11:6950073,31729235
k139,11:7194743,31729235:244670
(139,11:7194743,31729235:0,0,0
(139,11:7194743,30778963:0,0,0
)
)
x139,11:7849838,31729235
k139,11:8189755,31729235:339917
x139,11:10898213,31729235
k139,11:11142884,31729235:244671
x139,11:13458892,31729235
x139,11:16168126,31729235
k139,11:16412796,31729235:244670
x139,11:18291563,31729235
x139,11:18626583,31729235
k139,11:18871254,31729235:244671
x139,11:20138972,31729235
k139,11:20383642,31729235:244670
x139,11:22874246,31729235
k139,11:23118916,31729235:244670
x139,11:26329886,31729235
k139,11:26717866,31729235:387980
x139,11:28422048,31729235
k139,11:28666718,31729235:244670
x139,11:30283607,31729235
x139,11:30618627,31729235
k139,11:30863298,31729235:244671
x139,11:33047978,31729235
k139,11:33292648,31729235:244670
x139,11:35522151,31729235
k139,11:35522151,31729235:0
)
(139,11:4736286,32679507:30785865,541848,160032
x139,11:6571795,32679507
k139,11:6851502,32679507:279707
x139,11:8337053,32679507
k139,11:8616760,32679507:279707
x139,11:9009976,32679507
k139,11:9289682,32679507:279706
x139,11:10905774,32679507
k139,11:11185481,32679507:279707
x139,11:12495650,32679507
k139,11:12775357,32679507:279707
x139,11:13037236,32679507
x139,11:13759962,32679507
k139,11:14039669,32679507:279707
x139,11:15087970,32679507
k139,11:15367677,32679507:279707
x139,11:17333736,32679507
k139,11:17613443,32679507:279707
x139,11:19230332,32679507
x139,11:19565352,32679507
k139,11:19845058,32679507:279706
x139,11:21112776,32679507
k139,11:21392483,32679507:279707
x139,11:24276293,32679507
k139,11:24556000,32679507:279707
x139,11:26041551,32679507
k139,11:26321258,32679507:279707
x139,11:26714474,32679507
k139,11:26994181,32679507:279707
x139,11:28741612,32679507
k139,11:29021318,32679507:279706
x139,11:32778833,32679507
k139,11:33058540,32679507:279707
x139,11:33713635,32679507
k139,11:33993342,32679507:279707
x139,11:35522151,32679507
k139,11:35522151,32679507:0
)
(139,11:4736286,33629779:30785865,541848,160032
x139,11:6571795,33629779
k139,11:6849015,33629779:277220
x139,11:8116733,33629779
k139,11:8393953,33629779:277220
x139,11:9442254,33629779
k139,11:9719474,33629779:277220
x139,11:12428700,33629779
k139,11:12705920,33629779:277220
x139,11:14432115,33629779
k139,11:14917743,33629779:485628
x139,11:15398252,33629779
x139,11:16120978,33629779
k139,11:16398198,33629779:277220
x139,11:18844757,33629779
x139,11:20883163,33629779
k139,11:21160383,33629779:277220
x139,11:22645934,33629779
k139,11:22923154,33629779:277220
x139,11:25762931,33629779
k139,11:26040151,33629779:277220
x139,11:28857895,33629779
k139,11:29155268,33629779:297373
x139,11:31645862,33629779
k139,11:31923082,33629779:277220
x139,11:34152585,33629779
k139,11:34429805,33629779:277220
x139,11:35522151,33629779
k139,11:35522151,33629779:0
)
(139,11:4736286,34580051:30785865,541848,160032
x139,11:7226890,34580051
k139,11:7469260,34580051:242370
x139,11:8692943,34580051
k139,11:8935313,34580051:242370
x139,11:11119984,34580051
k139,11:11362353,34580051:242369
x139,11:12017448,34580051
k139,11:12259818,34580051:242370
x139,11:15296203,34580051
k139,11:15550013,34580051:253810
x139,11:16292400,34580051
k139,11:16534770,34580051:242370
x139,11:18761921,34580051
k139,11:19004291,34580051:242370
x139,11:20183939,34580051
k139,11:20426309,34580051:242370
x139,11:20994110,34580051
x139,11:22471799,34580051
k139,11:22714169,34580051:242370
x139,11:24853241,34580051
k139,11:25095610,34580051:242369
x139,11:26625207,34580051
k139,11:26867577,34580051:242370
x139,11:28047225,34580051
k139,11:28289595,34580051:242370
x139,11:28857396,34580051
x139,11:30335085,34580051
k139,11:30577455,34580051:242370
x139,11:31233326,34580051
k139,11:31475695,34580051:242369
x139,11:33004505,34580051
k139,11:33246875,34580051:242370
x139,11:33508754,34580051
x139,11:34231480,34580051
k139,11:34473850,34580051:242370
x139,11:35522151,34580051
k139,11:35522151,34580051:0
)
(139,11:4736286,35530323:30785865,541848,160032
x139,11:6702345,35530323
k139,11:6929288,35530323:226943
x139,11:9353835,35530323
k139,11:9688632,35530323:334797
x139,11:10431797,35530323
k139,11:10658740,35530323:226943
x139,11:13105299,35530323
x139,11:15143705,35530323
k139,11:15370648,35530323:226943
x139,11:17948545,35530323
k139,11:18175488,35530323:226943
x139,11:21015265,35530323
k139,11:21242208,35530323:226943
x139,11:24059952,35530323
k139,11:24294479,35530323:234527
x139,11:26785073,35530323
k139,11:27012016,35530323:226943
x139,11:29241519,35530323
k139,11:29468462,35530323:226943
x139,11:30254884,35530323
k139,11:30481827,35530323:226943
x139,11:32359020,35530323
k139,11:32585963,35530323:226943
x139,11:34115560,35530323
k139,11:34342503,35530323:226943
x139,11:35522151,35530323
k139,11:35522151,35530323:0
)
(139,11:4736286,36480595:30785865,646622,285084
x139,11:5304087,36480595
x139,11:6781776,36480595
g139,11:6978384,36480595
x139,11:8419911,36480595
g139,11:8616519,36480595
x139,11:9184320,36480595
x139,11:10662009,36480595
g139,11:10858617,36480595
x139,11:11601004,36480595
g139,11:11797612,36480595
x139,11:13674805,36480595
g139,11:13871413,36480595
x139,11:14527284,36480595
g139,11:14723892,36480595
x139,11:16252702,36480595
g139,11:16449310,36480595
x139,11:16711189,36480595
x139,11:17433915,36480595
g139,11:17630523,36480595
x139,11:18678824,36480595
g139,11:18875432,36480595
x139,11:20841491,36480595
g139,11:21038099,36480595
x139,11:23266038,36480595
$139,11:23331574,36480595
(139,11:23331574,36195205:294912,361232,0
(139,11:23331574,36195205:262144,361232,0
x139,11:23593718,36195205
)
)
$139,11:23626486,36480595
x139,11:23823094,36480595
r139,11:23823094,36480595:0,285084,285084
k139,11:35522151,36480595:11699057
g139,11:35522151,36480595
)
]
g139,11:35522151,36480595
g139,11:35522151,36480595
)
]
]
]
(139,13:4736286,47362867:30785865,536337,11002
(139,13:4736286,47362867:30785865,536337,11002
k139,13:19932610,47362867:15196324
x139,13:20325826,47362867
k139,13:35522150,47362867:15196324
)
)
]
]
]
!7949
}8
!9
{9
[139,20:4736286,47362867:30785865,42626581,17299
[139,20:4736286,4736286:0,0,0
(139,20:4736286,4670505:0,0,0
k139,20:4736286,4670505:65781
)
]
[139,20:4736286,47362867:30785865,42626581,17299
h139,20:4736286,4736286:0,0,0
[139,20:4736286,47362867:30785865,42626581,17299
[139,20:4736286,4736286:30785865,0,0
(139,20:4736286,4736286:30785865,0,0
h139,20:4736286,4736286:30785865,0,0
)
]
[139,20:4736286,45396787:30785865,40660501,0
[139,19:4736286,34389999:30785865,18646925,0
[139,19:4736286,34389999:30785865,18646925,0
(139,17:4736286,24460329:30785865,8717255,8324039
k139,17:2451360,24460329:-2284926
g139,17:2647968,24460329
(139,17:2647968,24460329:34962500,8717255,8324039
(139,17:2647968,24460329:34962500,8717255,8324039
(139,17:2647968,32784368:34962500,17041294,0
[139,17:2647968,32784368:34962500,17041294,0
(139,17:2647968,32758154:34962500,16988866,0
[139,17:2674182,32758154:34910072,16988866,0
(139,17:2674182,24460329:34910072,8494433,8101217
g139,17:3067398,24460329
$139,17:3067398,24460329
[139,17:3067398,24460329:34123640,8494433,8101217
(139,17:3067398,24527371:34123640,536337,9038
k139,17:17705061,24527371:14637663
h139,17:17705061,24527371:0,0,0
x139,17:22553375,24527371
g139,17:22553375,24527371
k139,17:37191038,24527371:14637663
)
]
$139,17:37191038,24460329
g139,17:37387646,24460329
)
]
)
]
)
)
(139,17:2647968,24460329:34962500,8717255,8324039
[139,17:2647968,32784368:34962500,17041294,0
(139,17:2647968,32771261:34962500,17015080,0
r139,17:2674182,32771261:26214,17015080,0
r139,17:37610468,32771261:26214,17015080,0
)
]
)
)
g139,17:37807076,24460329
k139,17:35522151,24460329:-2284925
)
(139,18:4736286,34104915:30785865,665187,285084
h139,18:4736286,34104915:0,0,0
g139,18:4736286,34104915
[139,18:4736286,34104915:30785865,665187,285084
(139,18:4736286,34104915:30785865,665187,285084
k139,18:4784083,34104915:47797
h139,18:4784083,34104915:0,0,0
r139,18:4784083,34104915:0,950271,285084
g139,18:4784083,34104915
x139,18:7973817,34104915
g139,18:8170425,34104915
x139,18:9786537,34104915
g139,18:9983145,34104915
x139,18:11861912,34104915
x139,18:12196932,34104915
g139,18:12393540,34104915
(139,18:12393540,34104915:0,0,0
(139,18:12393540,33154643:0,0,0
)
)
x139,18:13048635,34104915
g139,18:13292427,34104915
x139,18:16000885,34104915
g139,18:16197493,34104915
x139,18:18884705,34104915
g139,18:19128497,34104915
x139,18:20897172,34104915
g139,18:21093780,34104915
x139,18:24283514,34104915
g139,18:24480122,34104915
x139,18:26096234,34104915
g139,18:26292842,34104915
x139,18:28171609,34104915
x139,18:28812543,34104915
g139,18:29009151,34104915
x139,18:29751538,34104915
x139,18:30086558,34104915
g139,18:30283166,34104915
x139,18:31113622,34104915
g139,18:31310230,34104915
x139,18:32139910,34104915
x139,18:32787142,34104915
x139,18:35474354,34104915
r139,18:35474354,34104915:0,285084,285084
g139,18:35474354,34104915
k139,18:35522151,34104915:47797
)
]
g139,18:35522151,34104915
g139,18:35522151,34104915
)
]
]
]
(139,20:4736286,47362867:30785865,536337,17299
(139,20:4736286,47362867:30785865,536337,17299
k139,20:19932610,47362867:15196324
x139,20:20325826,47362867
k139,20:35522150,47362867:15196324
)
)
]
]
]
!3166
}9
!9
{10
[139,27:4736286,47362867:30785865,42626581,11002
[139,27:4736286,4736286:0,0,0
(139,27:4736286,4670505:0,0,0
k139,27:4736286,4670505:65781
)
]
[139,27:4736286,47362867:30785865,42626581,11002
h139,27:4736286,4736286:0,0,0
[139,27:4736286,47362867:30785865,42626581,11002
[139,27:4736286,4736286:30785865,0,0
(139,27:4736286,4736286:30785865,0,0
h139,27:4736286,4736286:30785865,0,0
)
]
[139,27:4736286,45396787:30785865,40660501,0
[139,26:4736286,34389999:30785865,18646925,0
[139,26:4736286,34389999:30785865,18646925,0
(139,24:4736286,24460329:30785865,8717255,8324039
k139,24:2451360,24460329:-2284926
g139,24:2647968,24460329
(139,24:2647968,24460329:34962500,8717255,8324039
(139,24:2647968,24460329:34962500,8717255,8324039
(139,24:2647968,32784368:34962500,17041294,0
[139,24:2647968,32784368:34962500,17041294,0
(139,24:2647968,32758154:34962500,16988866,0
[139,24:2674182,32758154:34910072,16988866,0
(139,24:2674182,24460329:34910072,8494433,8101217
g139,24:3067398,24460329
$139,24:3067398,24460329
[139,24:3067398,24460329:34123640,8494433,8101217
(139,24:3067398,24527371:34123640,536337,9038
k139,24:17705061,24527371:14637663
h139,24:17705061,24527371:0,0,0
x139,24:22553375,24527371
g139,24:22553375,24527371
k139,24:37191038,24527371:14637663
)
]
$139,24:37191038,24460329
g139,24:37387646,24460329
)
]
)
]
)
)
(139,24:2647968,24460329:34962500,8717255,8324039
[139,24:2647968,32784368:34962500,17041294,0
(139,24:2647968,32771261:34962500,17015080,0
r139,24:2674182,32771261:26214,17015080,0
r139,24:37610468,32771261:26214,17015080,0
)
]
)
)
g139,24:37807076,24460329
k139,24:35522151,24460329:-2284925
)
(139,25:4736286,34104915:30785865,665187,285084
h139,25:4736286,34104915:0,0,0
g139,25:4736286,34104915
[139,25:4736286,34104915:30785865,665187,285084
(139,25:4736286,34104915:30785865,665187,285084
h139,25:4736286,34104915:0,0,0
r139,25:4736286,34104915:0,950271,285084
k139,25:4736286,34104915:0
x139,25:7926020,34104915
k139,25:8111057,34104915:185037
x139,25:9727169,34104915
k139,25:9912206,34104915:185037
x139,25:11790973,34104915
x139,25:12125993,34104915
k139,25:12311031,34104915:185038
(139,25:12311031,34104915:0,0,0
(139,25:12311031,33154643:0,0,0
)
)
x139,25:12966126,34104915
k139,25:13204132,34104915:238006
x139,25:15912590,34104915
k139,25:16097627,34104915:185037
x139,25:19003469,34104915
k139,25:19243405,34104915:239936
x139,25:21012080,34104915
k139,25:21199431,34104915:187351
x139,25:24389165,34104915
k139,25:24574202,34104915:185037
x139,25:26190314,34104915
k139,25:26375351,34104915:185037
x139,25:28254118,34104915
x139,25:28895052,34104915
k139,25:29080090,34104915:185038
x139,25:29822477,34104915
x139,25:30157497,34104915
k139,25:30342534,34104915:185037
x139,25:31172990,34104915
k139,25:31358027,34104915:185037
x139,25:32187707,34104915
x139,25:32834939,34104915
x139,25:35522151,34104915
r139,25:35522151,34104915:0,285084,285084
k139,25:35522151,34104915:0
k139,25:35522151,34104915:0
)
]
g139,25:35522151,34104915
g139,25:35522151,34104915
)
]
]
]
(139,27:4736286,47362867:30785865,536337,11002
(139,27:4736286,47362867:30785865,536337,11002
k139,27:19736002,47362867:14999716
x139,27:20522434,47362867
k139,27:35522150,47362867:14999716
)
)
]
]
]
!3220
}10
Input:140:C:\Users\cportiz\Downloads\nature-template\nature-template\nature-template.aux
!99
Postamble:
Count:4493
!26
Post scriptum:

